On the CRLB for Blind Receiver I/Q Imbalance Estimation in OFDM Systems: Efficient Computation and Closed-Form Bounds

Modern mobile communication receivers are often implemented with a direct-conversion architecture, which features a number of advantages over competing designs. A notable limitation of direct-conversion architectures, however, is their sensitivity to amplitude and phase mismatches between the in-phase and quadrature signal paths. Such in-phase and quadrature-phase (I/Q) imbalances introduce undesired image components in the baseband signal, degrading link performance -- most notably by increasing the bit-error ratio. Considerable research effort has therefore been devoted to digital techniques for estimating and mitigating these impairments. Existing approaches generally fall into two categories: data-aided methods that exploit known pilots, preambles, or training sequences, and blind techniques that operate without such prior information. For data-aided estimation, Cram\'{e}r-Rao lower bounds (CRLBs) have been established in the literature. In contrast, the derivation of a CRLB for the blind I/Q-imbalance estimation case is considerably more challenging, since the received data is random and typically non-Gaussian in the frequency domain. This work extends our earlier conference contribution, which introduced a CRLB derivation for the blind estimation of frequency-independent (FID) receiver I/Q imbalance using central limit theorem (CLT) arguments. The extensions include a computationally efficient method for calculating the bound, reducing complexity from cubic in the number of samples to linear in the fast-Fourier transform (FFT) size, along with a simplified closed-form approximation. This approximation provides new insights into the allocation dependent performances of existing estimation methods, motivating a pre-estimation filtering modification that drastically improves their estimation performance in certain scenarios.

==> figures/CRLB_ILR_plot_combined.tex <==
% This file was created by combining two matlab2tikz figures.
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\newcommand{\mylinewidth}{1pt}
\newcommand{\mymarkrepeat}{8}

\begin{tikzpicture}
\pgfmathsetlengthmacro{\mymarkersize}{0.5pt}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
    },
width=.8\linewidth,
height=1.5in,
scale only axis,
xmin=-30,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{ILR}_{\unit{dB}}$ (dB)},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{MSE}(\hat{\alpha})$ (dB)},
xmajorgrids,
ymajorgrids,
legend style={,
    at={(0.5, 1.03)},,
    anchor=south,,
    legend cell align=left,,
    align=left,,
    draw=white!15!black,,
    legend columns=2,,
    font=\footnotesize,
}
]

% Plot 1 (Top)
\nextgroupplot[
ymin=-75,ymax=-25
]

\addplot [
  color=mycolor1, 
  line width=\mylinewidth, 
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=1,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-70.0621898747661\\
-0.5	-70.4110263996951\\
-1	-70.4848880297988\\
-1.5	-70.3505562007411\\
-2	-70.0841043647247\\
-2.5	-69.7492977865989\\
-3	-69.3906060992816\\
-3.5	-69.0352709727551\\
-4	-68.6982196172825\\
-4.5	-68.3865739324255\\
-5	-68.1028629414521\\
-5.5	-67.8470637257724\\
-6	-67.617823361219\\
-6.5	-67.4131652030625\\
-7	-67.2308861228852\\
-7.5	-67.0687730747009\\
-8	-66.9247155528367\\
-8.5	-66.7967587620092\\
-9	-66.6831235244276\\
-9.5	-66.5822079749582\\
-10	-66.4925797170349\\
-10.5	-66.4129634049705\\
-11	-66.342226560983\\
-11.5	-66.2793651788342\\
-12	-66.2234899354765\\
-12.5	-66.1738134097715\\
-13	-66.129638466243\\
-13.5	-66.0903478273525\\
-14	-66.0553947859879\\
-14.5	-66.0242949746029\\
-15	-65.9966190932531\\
-15.5	-65.9719864964192\\
-16	-65.9500595424905\\
-16.5	-65.9305386169278\\
-17	-65.9131577485273\\
-17.5	-65.8976807468438\\
-18	-65.8838977971074\\
-18.5	-65.8716224566205\\
-19	-65.860689003538\\
-19.5	-65.850950095065\\
-20	-65.8422746975352\\
-20.5	-65.8345462555643\\
-21	-65.8276610716155\\
-21.5	-65.8215268709117\\
-22	-65.8160615297584\\
-22.5	-65.8111919480669\\
-23	-65.8068530492242\\
-23.5	-65.8029868925227\\
-24	-65.7995418851508\\
-24.5	-65.7964720823048\\
-25	-65.793736565356\\
-25.5	-65.7912988891888\\
-26	-65.7891265908759\\
-26.5	-65.7871907527707\\
-27	-65.7854656138978\\
-27.5	-65.7839282242302\\
-28	-65.7825581370612\\
-28.5	-65.7813371352288\\
-29	-65.7802489874271\\
-29.5	-65.7792792312709\\
-30	-65.7784149801506\\
};
\addlegendentry{flat-channel CRLB}

\addplot [color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=3,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-70.0626495580663\\
-0.5	-70.4114188800389\\
-1	-70.4851251573076\\
-1.5	-70.3506449426717\\
-2	-70.0841096685892\\
-2.5	-69.7492806716131\\
-3	-69.3906004117845\\
-3.5	-69.0352893967571\\
-4	-68.6982641032441\\
-4.5	-68.3866422221016\\
-5	-68.1029516140174\\
-5.5	-67.8471694003778\\
-6	-67.6179430881046\\
-6.5	-67.4132965280224\\
-7	-67.2310270493523\\
-7.5	-67.0689219859742\\
-8	-66.924871140298\\
-8.5	-66.796919962647\\
-9	-66.6832894701887\\
-9.5	-66.5823779524616\\
-10	-66.4927531372017\\
-10.5	-66.4131397771183\\
-11	-66.342405474673\\
-11.5	-66.2795462886245\\
-12	-66.2236729490815\\
-12.5	-66.1739980786625\\
-13	-66.129824578136\\
-13.5	-66.0905352001672\\
-14	-66.055583262956\\
-14.5	-66.0244844202807\\
-15	-65.9968093902535\\
-15.5	-65.9721775427139\\
-16	-65.9502512491719\\
-16.5	-65.9307309060702\\
-17	-65.9133505527035\\
-17.5	-65.8978740059086\\
-18	-65.8840914592482\\
-18.5	-65.8718164755052\\
-19	-65.8608833385891\\
-19.5	-65.8511447104916\\
-20	-65.8424695617329\\
-20.5	-65.8347413405984\\
-21	-65.827856352773\\
-21.5	-65.8217223263119\\
-22	-65.8162571400153\\
-22.5	-65.8113876959934\\
-23	-65.8070489195741\\
-23.5	-65.8031828734484\\
-24	-65.7997379612708\\
-24.5	-65.7966682446302\\
-25	-65.7939328044034\\
-25.5	-65.7914951965286\\
-26	-65.789322959013\\
-26.5	-65.7873871750393\\
-27	-65.7856620843681\\
-27.5	-65.784124737626\\
-28	-65.7827546886874\\
-28.5	-65.7815337209064\\
-29	-65.7804456034359\\
-29.5	-65.7794758742987\\
-30	-65.7786116472486\\
};
\addlegendentry{fading-channel CRLB}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
-0	-27.2318048327957\\
-0.5	-36.9355513334942\\
-1	-42.6352069123888\\
-1.5	-46.4333374313253\\
-2	-49.2829849564479\\
-2.5	-51.5851174146202\\
-3	-53.3719341047498\\
-3.5	-55.0609998812874\\
-4	-56.3941329203576\\
-4.5	-57.4679611191564\\
-5	-58.3897132694585\\
-5.5	-58.8869191626443\\
-6	-59.6272208944491\\
-6.5	-59.4488321842145\\
-7	-60.212685451198\\
-7.5	-60.6923711784169\\
-8	-60.8365896857801\\
-8.5	-60.9674743552747\\
-9	-60.9203490716627\\
-9.5	-60.9879547540988\\
-10	-60.7392569602208\\
-10.5	-60.7199526343486\\
-11	-61.1785331670145\\
-11.5	-60.8261904828907\\
-12	-61.1647209765104\\
-12.5	-61.0094389073906\\
-13	-60.9897694438773\\
-13.5	-60.9350227924648\\
-14	-60.8443266476667\\
-14.5	-60.9740111976655\\
-15	-60.9134602250318\\
-15.5	-61.0554541731351\\
-16	-61.0369613376584\\
-16.5	-61.0516884909581\\
-17	-60.9965161702187\\
-17.5	-61.0400882240782\\
-18	-60.8389138862216\\
-18.5	-60.9588892347998\\
-19	-60.9081691291217\\
-19.5	-60.9598335448201\\
-20	-60.8500146375023\\
-20.5	-60.8443757429944\\
-21	-60.9765711752971\\
-21.5	-60.9422712555363\\
-22	-60.9212241518627\\
-22.5	-60.8742840343359\\
-23	-60.8804970853215\\
-23.5	-60.9206155373199\\
-24	-60.8561944415926\\
-24.5	-60.8496393570084\\
-25	-60.9189573582486\\
-25.5	-60.8690737884592\\
-26	-60.9111985158925\\
-26.5	-60.871238178435\\
-27	-60.8501144241644\\
-27.5	-60.8942184914601\\
-28	-60.9095303872973\\
-28.5	-60.8310863750452\\
-29	-60.8971389871579\\
-29.5	-60.9139117684324\\
-30	-60.9064260780828\\
};
\addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
  color=mycolor4,
  line width=\mylinewidth,
  mark=x,
  mark phase=7,
  mark options={line width=\mymarkersize}, 
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-27.2302724595176\\
-0.5	-36.9311912278599\\
-1	-42.6198395214887\\
-1.5	-46.4060651918094\\
-2	-49.2535276242274\\
-2.5	-51.547059323567\\
-3	-53.4704610490878\\
-3.5	-55.1120221712161\\
-4	-56.5407974425314\\
-4.5	-57.7885334942548\\
-5	-58.8928267367924\\
-5.5	-59.8474394638578\\
-6	-60.677669713672\\
-6.5	-61.4153294597909\\
-7	-62.0381882877374\\
-7.5	-62.586891876885\\
-8	-63.0483167040306\\
-8.5	-63.4431326185686\\
-9	-63.8007120916455\\
-9.5	-64.1131436492335\\
-10	-64.3461793776886\\
-10.5	-64.5411196850191\\
-11	-64.7293171744171\\
-11.5	-64.8627655402205\\
-12	-64.9741679476007\\
-12.5	-65.088642399011\\
-13	-65.1921505796347\\
-13.5	-65.2558779302649\\
-14	-65.3748076820468\\
-14.5	-65.4035935898891\\
-15	-65.4544007215982\\
-15.5	-65.4855161337224\\
-16	-65.5115982322589\\
-16.5	-65.5820014146402\\
-17	-65.5716992745759\\
-17.5	-65.6191715845869\\
-18	-65.623031944211\\
-18.5	-65.6301221808838\\
-19	-65.6894070295104\\
-19.5	-65.6839103317689\\
-20	-65.6746349224397\\
-20.5	-65.701850457454\\
-21	-65.7060087376386\\
-21.5	-65.7043161824705\\
-22	-65.7362655609582\\
-22.5	-65.7134891013927\\
-23	-65.7543268387182\\
-23.5	-65.7173246198807\\
-24	-65.7256419579501\\
-24.5	-65.755800212382\\
-25	-65.7547747054964\\
-25.5	-65.74200164399\\
-26	-65.7580800422406\\
-26.5	-65.7652708680122\\
-27	-65.7900875173962\\
-27.5	-65.7631365535965\\
-28	-65.7706334169725\\
-28.5	-65.7530831120294\\
-29	-65.7597176742362\\
-29.5	-65.7540449179247\\
-30	-65.7664610483963\\
};
\addlegendentry{MBE \cite{anttila_blind_2006}}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
-0	-27.2262430154031\\
-0.5	-36.872123338292\\
-1	-42.2692457380907\\
-1.5	-45.3798167693672\\
-2	-47.2064988034107\\
-2.5	-48.2580586987706\\
-3	-48.8103230158546\\
-3.5	-49.121874636709\\
-4	-49.3472464422732\\
-4.5	-49.4697825423496\\
-5	-49.5386260129584\\
-5.5	-49.6136244270155\\
-6	-49.6645348073054\\
-6.5	-49.7130002083228\\
-7	-49.7520782026269\\
-7.5	-49.7702837729109\\
-8	-49.7993158350984\\
-8.5	-49.8657862135901\\
-9	-49.893429531123\\
-9.5	-49.9223874884124\\
-10	-49.928412887207\\
-10.5	-49.9867288865823\\
-11	-50.0084444381488\\
-11.5	-50.0029932994383\\
-12	-50.0425200569906\\
-12.5	-50.0569095427051\\
-13	-50.0594193261546\\
-13.5	-50.1019377066358\\
-14	-50.108064783756\\
-14.5	-50.1364061346552\\
-15	-50.1407599701023\\
-15.5	-50.1367760184721\\
-16	-50.1498983831564\\
-16.5	-50.1817657463577\\
-17	-50.1777410415594\\
-17.5	-50.181458170987\\
-18	-50.1858627130441\\
-18.5	-50.1875478729395\\
-19	-50.2294744811183\\
-19.5	-50.1991890647889\\
-20	-50.2069226643181\\
-20.5	-50.2254152754201\\
-21	-50.2258977731913\\
-21.5	-50.2184340230094\\
-22	-50.2078677280463\\
-22.5	-50.2438013736959\\
-23	-50.216438448544\\
-23.5	-50.2516407115616\\
-24	-50.2284894709853\\
-24.5	-50.2472249904278\\
-25	-50.2595761368262\\
-25.5	-50.2460037816122\\
-26	-50.2591156724306\\
-26.5	-50.2207970800981\\
-27	-50.2308714034059\\
-27.5	-50.2544870034003\\
-28	-50.2529117771019\\
-28.5	-50.245053252543\\
-29	-50.2473017523334\\
-29.5	-50.2452974470606\\
-30	-50.2715249185608\\
};
\addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [
  color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-65.7715304879685\\
-0.5	-65.7715304896595\\
-1	-65.7715304879685\\
-1.5	-65.7715304879685\\
-2	-65.7715304879685\\
-2.5	-65.7715304879685\\
-3	-65.7715304879685\\
-3.5	-65.7715304879685\\
-4	-65.7715304879685\\
-4.5	-65.7715304879685\\
-5	-65.7715304879685\\
-5.5	-65.7715304879685\\
-6	-65.7715304896595\\
-6.5	-65.7715304879685\\
-7	-65.7715304879685\\
-7.5	-65.7715304879685\\
-8	-65.7715304879685\\
-8.5	-65.7715304879685\\
-9	-65.7715304879685\\
-9.5	-65.7715304876921\\
-10	-65.7715304879685\\
-10.5	-65.7715304879685\\
-11	-65.7715304879685\\
-11.5	-65.7715304879685\\
-12	-65.7715304879685\\
-12.5	-65.7715304879685\\
-13	-65.7715304879685\\
-13.5	-65.7715304879685\\
-14	-65.7715304879685\\
-14.5	-65.7715304879685\\
-15	-65.7715304879685\\
-15.5	-65.7715304879685\\
-16	-65.7715304879685\\
-16.5	-65.7715304876921\\
-17	-65.7715304879685\\
-17.5	-65.7715304876921\\
-18	-65.7715304879685\\
-18.5	-65.7715304879685\\
-19	-65.7715304879685\\
-19.5	-65.7715304879685\\
-20	-65.7715304879685\\
-20.5	-65.7715304879685\\
-21	-65.7715304879685\\
-21.5	-65.7715304879685\\
-22	-65.7715304879685\\
-22.5	-65.7715304879685\\
-23	-65.7715304879685\\
-23.5	-65.7715304896595\\
-24	-65.7715304879685\\
-24.5	-65.7715304879685\\
-25	-65.7715304879685\\
-25.5	-65.7715304879685\\
-26	-65.7715304879685\\
-26.5	-65.7715304879685\\
-27	-65.7715304879685\\
-27.5	-65.7715304879685\\
-28	-65.7715304879685\\
-28.5	-65.7715304879685\\
-29	-65.7715304879685\\
-29.5	-65.7715304879685\\
-30	-65.7715304879685\\
};
\addlegendentry{simplified CRLB}

% Subfigure label (a) - coordinate for external label placement
\coordinate (label-a-pos) at (rel axis cs:-0.05,1.0);



% Plot 2 (Bottom)
\nextgroupplot[
ymin=-70,ymax=-25
]

\addplot [color=mycolor1, 
  line width=\mylinewidth, 
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=1,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-67.0905485968642\\
-0.5	-65.7100880190639\\
-1	-61.631357375385\\
-1.5	-58.9156680379952\\
-2	-57.0324424101378\\
-2.5	-55.6482354412797\\
-3	-54.587267736518\\
-3.5	-53.7487544408346\\
-4	-53.0705151751446\\
-4.5	-52.512002941566\\
-5	-52.0455955011504\\
-5.5	-51.6517738986786\\
-6	-51.3163018383827\\
-6.5	-51.0285055824724\\
-7	-50.7801884916556\\
-7.5	-50.564924930029\\
-8	-50.3775878576616\\
-8.5	-50.2140243382799\\
-9	-50.0708270952322\\
-9.5	-49.9451699738765\\
-10	-49.834686921452\\
-10.5	-49.7373812563831\\
-11	-49.6515564568173\\
-11.5	-49.5757625320148\\
-12	-49.5087538785919\\
-12.5	-49.449455739846\\
-13	-49.3969372062233\\
-13.5	-49.3503892575984\\
-14	-49.3091067406392\\
-14.5	-49.2724734529088\\
-15	-49.2399497056528\\
-15.5	-49.2110618833742\\
-16	-49.1853936263072\\
-16.5	-49.1625783427002\\
-17	-49.1422928189406\\
-17.5	-49.1242517422797\\
-18	-49.1082029869872\\
-18.5	-49.0939235428721\\
-19	-49.0812159871983\\
-19.5	-49.0699054185224\\
-20	-49.0598367849675\\
-20.5	-49.0508725506839\\
-21	-49.0428906533618\\
-21.5	-49.0357827130817\\
-22	-49.0294524588916\\
-22.5	-49.0238143445201\\
-23	-49.0187923288183\\
-23.5	-49.0143188000021\\
-24	-49.010333625695\\
-24.5	-49.0067833132298\\
-25	-49.0036202667583\\
-25.5	-49.0008021294869\\
-26	-48.9982912008749\\
-26.5	-48.9960539199235\\
-27	-48.9940604068054\\
-27.5	-48.9922840560411\\
-28	-48.9907011752627\\
-28.5	-48.9892906643298\\
-29	-48.9880337301856\\
-29.5	-48.9869136333914\\
-30	-48.9859154627585\\
};
% \addlegendentry{flat-channel CRLB}

\addplot [color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=3,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-68.2254587589917\\
-0.5	-66.599437063998\\
-1	-63.5659211696254\\
-1.5	-61.4239317934153\\
-2	-59.8589907349934\\
-2.5	-58.6607288922401\\
-3	-57.712263241403\\
-3.5	-56.9435726697816\\
-4	-56.3095847920426\\
-4.5	-55.7796455836855\\
-5	-55.332007033148\\
-5.5	-54.9507113316011\\
-6	-54.6237211260264\\
-6.5	-54.3417442565747\\
-7	-54.0974667547533\\
-7.5	-53.8850360647224\\
-8	-53.6997029899187\\
-8.5	-53.5375673644801\\
-9	-53.3953933308302\\
-9.5	-53.2704724645022\\
-10	-53.1605205174295\\
-10.5	-53.0635982585862\\
-11	-52.9781109438687\\
-11.5	-52.9024546034731\\
-12	-52.8355877564016\\
-12.5	-52.7763898493672\\
-13	-52.7239410994544\\
-13.5	-52.6775015105657\\
-14	-52.6361893542557\\
-14.5	-52.5995754548235\\
-15	-52.5670625484976\\
-15.5	-52.5381794554791\\
-16	-52.5125116206489\\
-16.5	-52.4896937875094\\
-17	-52.4694037275966\\
-17.5	-52.4513568516663\\
-18	-52.4353015617379\\
-18.5	-52.4210152288743\\
-19	-52.4083007020418\\
-19.5	-52.3969832697255\\
-20	-52.3869080091266\\
-20.5	-52.3779374684049\\
-21	-52.3699496360982\\
-21.5	-52.3628361589576\\
-22	-52.3565007752923\\
-22.5	-52.3508579357741\\
-23	-52.3458922640568\\
-23.5	-52.3413541020485\\
-24	-52.3373653257005\\
-24.5	-52.3338117432243\\
-25	-52.3306457351477\\
-25.5	-52.3278249209937\\
-26	-52.325311577043\\
-26.5	-52.3230721200081\\
-27	-52.3210766489094\\
-27.5	-52.3192985383993\\
-28	-52.3177140776001\\
-28.5	-52.3163021492399\\
-29	-52.3150439444914\\
-29.5	-52.3139833685509\\
-30	-52.3129235197747\\
};
% \addlegendentry{fading-channel CRLB}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
-0	-27.2314997751237\\
-0.5	-36.9317164122298\\
-1	-42.5838466497508\\
-1.5	-46.1968116492997\\
-2	-48.5264994037479\\
-2.5	-50.058702783308\\
-3	-50.8168023177673\\
-3.5	-51.1348949981133\\
-4	-51.0776823144316\\
-4.5	-50.9380948024327\\
-5	-50.6149996480086\\
-5.5	-50.4448214710406\\
-6	-50.2014056595484\\
-6.5	-49.9516582205867\\
-7	-49.7537327263773\\
-7.5	-49.5478422619844\\
-8	-49.4063371167196\\
-8.5	-49.2185417683577\\
-9	-49.1031954648779\\
-9.5	-48.9873010130219\\
-10	-48.8399335370709\\
-10.5	-48.7602452702153\\
-11	-48.6736271653183\\
-11.5	-48.6093542163055\\
-12	-48.5173773033996\\
-12.5	-48.4894681206457\\
-13	-48.3961206758102\\
-13.5	-48.3857708980356\\
-14	-48.3383321165367\\
-14.5	-48.2804551558724\\
-15	-48.2414600579595\\
-15.5	-48.2330449790962\\
-16	-48.2090923733032\\
-16.5	-48.1773602055706\\
-17	-48.158608222223\\
-17.5	-48.1353758459367\\
-18	-48.1034763466289\\
-18.5	-48.0955780506145\\
-19	-48.101328829882\\
-19.5	-48.1103042325193\\
-20	-48.1010743148947\\
-20.5	-48.0666745192282\\
-21	-48.0681378220244\\
-21.5	-48.053842379772\\
-22	-48.069374093614\\
-22.5	-48.0353453233143\\
-23	-48.0391111662768\\
-23.5	-48.0239509005833\\
-24	-48.0080912559798\\
-24.5	-48.009531436528\\
-25	-48.0401849233266\\
-25.5	-48.0274557771966\\
-26	-48.0211926393901\\
-26.5	-48.004874997126\\
-27	-48.0223613466709\\
-27.5	-48.0176060670677\\
-28	-48.0100445774165\\
-28.5	-48.0300538526177\\
-29	-48.0001653048149\\
-29.5	-48.0091479208935\\
-30	-48.0002947388695\\
};
% \addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
  color=mycolor4, 
  line width=\mylinewidth,
  mark=x,
  mark phase=7,
  mark options={line width=\mymarkersize}, 
  mark repeat=\mymarkrepeat
  ]
  table[row sep=crcr]{%
-0	-27.2301126094635\\
-0.5	-36.9257137801603\\
-1	-42.5681021431868\\
-1.5	-46.1745205705236\\
-2	-48.5753190916638\\
-2.5	-50.0681999901948\\
-3	-50.8905708601621\\
-3.5	-51.2154020891671\\
-4	-51.1938777864511\\
-4.5	-51.0755168256844\\
-5	-50.8723456511507\\
-5.5	-50.6432883441031\\
-6	-50.3921505283395\\
-6.5	-50.1847761266677\\
-7	-49.9644430154785\\
-7.5	-49.7997300726043\\
-8	-49.6209521638416\\
-8.5	-49.4360926386684\\
-9	-49.3209577420074\\
-9.5	-49.2162197298797\\
-10	-49.095150360502\\
-10.5	-49.0226989095694\\
-11	-48.930225433993\\
-11.5	-48.8439363039759\\
-12	-48.7751815485013\\
-12.5	-48.7180822459286\\
-13	-48.6412413230581\\
-13.5	-48.6232563712255\\
-14	-48.5878552036054\\
-14.5	-48.5305587628504\\
-15	-48.491350146586\\
-15.5	-48.4754168780313\\
-16	-48.4541756338652\\
-16.5	-48.4168691548888\\
-17	-48.4035330028029\\
-17.5	-48.3850417721463\\
-18	-48.3568079213707\\
-18.5	-48.3370152743783\\
-19	-48.3492316247402\\
-19.5	-48.3447750756003\\
-20	-48.3517793262143\\
-20.5	-48.3163879347567\\
-21	-48.3241867277387\\
-21.5	-48.2909251626672\\
-22	-48.3100330072603\\
-22.5	-48.2747848188763\\
-23	-48.2905273654412\\
-23.5	-48.2719510994846\\
-24	-48.2511240037806\\
-24.5	-48.2483783805808\\
-25	-48.2776598718167\\
-25.5	-48.2667567999567\\
-26	-48.2726479032694\\
-26.5	-48.2535601504078\\
-27	-48.2593334906134\\
-27.5	-48.2554674062508\\
-28	-48.25067372519\\
-28.5	-48.2660168835303\\
-29	-48.241530566789\\
-29.5	-48.2540189355338\\
-30	-48.254950005708\\
};
% \addlegendentry{MBE \cite{anttila_blind_2006}}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
-0	-27.2264664082159\\
-0.5	-36.8615520409047\\
-1	-42.2102401503054\\
-1.5	-45.1673299364582\\
-2	-46.6973801271296\\
-2.5	-47.3917158800246\\
-3	-47.602257102265\\
-3.5	-47.5797387564973\\
-4	-47.459507831373\\
-4.5	-47.3088353442695\\
-5	-47.1453035094232\\
-5.5	-47.0115787582158\\
-6	-46.861609836831\\
-6.5	-46.7150766680347\\
-7	-46.6095195855664\\
-7.5	-46.5233525270352\\
-8	-46.4217844306124\\
-8.5	-46.3108123380058\\
-9	-46.2570705424571\\
-9.5	-46.1988606291621\\
-10	-46.1213851148958\\
-10.5	-46.0594251155509\\
-11	-46.0153058835089\\
-11.5	-45.988585575809\\
-12	-45.9538375379187\\
-12.5	-45.92190497886\\
-13	-45.8610425982132\\
-13.5	-45.8605489765145\\
-14	-45.8313017085809\\
-14.5	-45.8021971784312\\
-15	-45.7811627627738\\
-15.5	-45.782624884213\\
-16	-45.7714235751623\\
-16.5	-45.7440713506261\\
-17	-45.7325804575205\\
-17.5	-45.710742993859\\
-18	-45.6779117529462\\
-18.5	-45.6995350875728\\
-19	-45.7043410961722\\
-19.5	-45.7151321190193\\
-20	-45.7012906311572\\
-20.5	-45.677829444062\\
-21	-45.6810428351232\\
-21.5	-45.6894900315433\\
-22	-45.7004245917157\\
-22.5	-45.6774736169217\\
-23	-45.6616003521023\\
-23.5	-45.6477997139041\\
-24	-45.653835260323\\
-24.5	-45.6596455880153\\
-25	-45.6848181344331\\
-25.5	-45.6774640098308\\
-26	-45.6632286561909\\
-26.5	-45.6381615299042\\
-27	-45.6663906900835\\
-27.5	-45.6735583629787\\
-28	-45.6519318445095\\
-28.5	-45.6636895628907\\
-29	-45.6579932142933\\
-29.5	-45.6534624006918\\
-30	-45.6389464234132\\
};
% \addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-0	-52.3047386565218\\
-0.5	-52.3047386565218\\
-1	-52.3047386565218\\
-1.5	-52.3047386565218\\
-2	-52.3047386565218\\
-2.5	-52.3047386565218\\
-3	-52.3047386565218\\
-3.5	-52.3047386565218\\
-4	-52.3047386565218\\
-4.5	-52.3047386565218\\
-5	-52.3047386565218\\
-5.5	-52.3047386565218\\
-6	-52.3047386565218\\
-6.5	-52.3047386565218\\
-7	-52.3047386565218\\
-7.5	-52.3047386565218\\
-8	-52.3047386565218\\
-8.5	-52.3047386565218\\
-9	-52.3047386565218\\
-9.5	-52.3047386565218\\
-10	-52.3047386565218\\
-10.5	-52.3047386565218\\
-11	-52.3047993106559\\
-11.5	-52.3047386565218\\
-12	-52.3047386565218\\
-12.5	-52.3047386565218\\
-13	-52.3047386565218\\
-13.5	-52.3047993106559\\
-14	-52.3047386565218\\
-14.5	-52.3047386565218\\
-15	-52.3047386565218\\
-15.5	-52.3047386565218\\
-16	-52.3047386565218\\
-16.5	-52.3047386565218\\
-17	-52.3047386565218\\
-17.5	-52.3047386565218\\
-18	-52.3047386565218\\
-18.5	-52.3047386565218\\
-19	-52.3047386565218\\
-19.5	-52.3047386565218\\
-20	-52.3047386565218\\
-20.5	-52.3047386565218\\
-21	-52.3047386565218\\
-21.5	-52.3047386565218\\
-22	-52.3047386565218\\
-22.5	-52.3047386565218\\
-23	-52.3047993106559\\
-23.5	-52.3047386565218\\
-24	-52.3047386565218\\
-24.5	-52.3047386565218\\
-25	-52.3047386565218\\
-25.5	-52.3047386565218\\
-26	-52.3047386565218\\
-26.5	-52.3047386565218\\
-27	-52.3047386565218\\
-27.5	-52.3047386565218\\
-28	-52.3047386565218\\
-28.5	-52.3047386565218\\
-29	-52.3047386565218\\
-29.5	-52.3047993106559\\
-30	-52.3047386565218\\
};
% \addlegendentry{simplified CRLB}

% Subfigure label (b) - coordinate for external label placement
\coordinate (label-b-pos) at (rel axis cs:-0.05,1.0);



\end{groupplot}

% Subfigure labels (placed outside groupplot to allow positioning outside plot area)
\node[anchor=south east, font=\bfseries] at (label-a-pos) {(a)};
\node[anchor=south east, font=\bfseries] at (label-b-pos) {(b)};

\end{tikzpicture}


==> figures/CRLB_SNR_plot_combined.tex <==
% This file was created by combining two matlab2tikz figures.
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%

\newcommand{\mylinewidth}{1pt}
\newcommand{\mymarkrepeat}{8}

\begin{tikzpicture}
\pgfmathsetlengthmacro{\mymarkersize}{0.5pt}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
    },
    width=.8\linewidth,
    height=1.5in,
    scale only axis,
    xmin=-10,
    xmax=50,
    xlabel style={font=\color{white!15!black}},
    xlabel={Pre-I/Q Imbalance SNR $\xi_{s}$ (dB)},
    ylabel style={font=\color{white!15!black}},
    ylabel={$\overline{\text{ILR}}_{\text{c,dB}}$ (dB)},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={
        at={(0.5, 1.03)},
        anchor=south, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black,
        legend columns=2,
        font=\footnotesize
    }
]

% Plot 1: Half Bandwidth Allocation (Top)
\nextgroupplot[
    ymin=-102,
    ymax=-45,
]
\addplot [
  color=mycolor1, 
  line width=\mylinewidth, 
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=1,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.2550261275855\\
-9	-49.2766103983148\\
-8	-49.3080261827368\\
-7	-49.3530102317511\\
-6	-49.4162533885184\\
-5	-49.5033944245906\\
-4	-49.6208868895241\\
-3	-49.7757173976985\\
-2	-49.9749827094743\\
-1	-50.2253676844408\\
0	-50.5325956820085\\
1	-50.9009369818744\\
2	-51.3328542176112\\
3	-51.8288383283582\\
4	-52.3874512585588\\
5	-53.0055526354859\\
6	-53.6786570565379\\
7	-54.4013535305847\\
8	-55.1677207314284\\
9	-55.9716871171596\\
10	-56.8073064709025\\
11	-57.6689399930418\\
12	-58.5513512673454\\
13	-59.4497289206529\\
14	-60.3596545730342\\
15	-61.2770327093951\\
16	-62.1979963775526\\
17	-63.1187996361692\\
18	-64.0357053775684\\
19	-64.9448760143928\\
20	-65.8422746975353\\
21	-66.7235861214614\\
22	-67.5841681881828\\
23	-68.4190480801876\\
24	-69.2229773881868\\
25	-69.990559144554\\
26	-70.7164531142948\\
27	-71.3956534095482\\
28	-72.023815290084\\
29	-72.5975897184044\\
30	-73.1149113901181\\
31	-73.5751854947389\\
32	-73.9793338831981\\
33	-74.3296896280575\\
34	-74.6297610032724\\
35	-74.8839106344405\\
36	-75.0970055924758\\
37	-75.2740888907084\\
38	-75.4201072966633\\
39	-75.5397117696445\\
40	-75.6371309658353\\
41	-75.716107910351\\
42	-75.7798852276366\\
43	-75.8312238470942\\
44	-75.872442086263\\
45	-75.9054649851488\\
46	-75.9318767688102\\
47	-75.9529718694663\\
48	-75.969801888041\\
49	-75.9832172437554\\
50	-75.9939031528131\\
};
\addlegendentry{flat-channel CRLB}

\addplot [
    forget plot,
    color=mycolor1, 
    line width=\mylinewidth, 
    dashdotted,
    % mark=diamond,   
    % mark options={line width=\mymarkersize, solid}, 
    % mark size=1.5pt,
    % mark phase=1,
    % mark repeat=\mymarkrepeat
]
  table[row sep=crcr]{%
    -10	-49.2641670955694\\
    -9	-49.2858041525902\\
    -8	-49.3172967494021\\
    -7	-49.3623909439513\\
    -6	-49.4257895840763\\
    -5	-49.5131465559901\\
    -4	-49.6309340511192\\
    -3	-49.7861613368406\\
    -2	-49.9859524971238\\
    -1	-50.2370253613661\\
    0	-50.545143342374\\
    1	-50.914625883329\\
    2	-51.347996607967\\
    3	-51.8458227649938\\
    4	-52.4067622927598\\
    5	-53.0277958690368\\
    6	-53.7045907765141\\
    7	-54.4319284058581\\
    8	-55.2041294164743\\
    9	-56.0154260533068\\
    10	-56.8602526951899\\
    11	-57.7334463487225\\
    12	-58.6303640377285\\
    13	-59.5469325421866\\
    14	-60.4796486566965\\
    15	-61.4255469958187\\
    16	-62.3821492851339\\
    17	-63.3474054529735\\
    18	-64.3196335026044\\
    19	-65.2974624572694\\
    20	-66.2797806966579\\
    21	-67.2656906601632\\
    22	-68.2544700435427\\
    23	-69.2455391243092\\
    24	-70.2384336020668\\
    25	-71.2327822454049\\
    26	-72.2282886347299\\
    27	-73.2247163387398\\
    28	-74.2218769344165\\
    29	-75.2196203601864\\
    30	-76.2178271700033\\
    31	-77.2164023277532\\
    32	-78.2152702444993\\
    33	-79.2143708152239\\
    34	-80.2136562572798\\
    35	-81.2130885905957\\
    36	-82.2126376307652\\
    37	-83.2122793915122\\
    38	-84.2119948135777\\
    39	-85.2117687536911\\
    40	-86.2115891806217\\
    41	-87.2114465360428\\
    42	-88.2113332265124\\
    43	-89.2112432197162\\
    44	-90.2111717236146\\
    45	-91.2111149315105\\
    46	-92.2110698194752\\
    47	-93.2110339854219\\
    48	-94.2110055212406\\
    49	-95.2109829112159\\
    50	-96.2109649513652\\
};
% \addlegendentry{flat-channel CRLB (SNR_u = Inf)}

\addplot [color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=3,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.2740149036747\\
-9	-49.3019887563907\\
-8	-49.3410229572659\\
-7	-49.3946403650278\\
-6	-49.4670960470581\\
-5	-49.5633725902139\\
-4	-49.6891058616298\\
-3	-49.8504199618253\\
-2	-50.0536637025424\\
-1	-50.3050414652271\\
0	-50.6101709349933\\
1	-50.9736127478741\\
2	-51.3984458061095\\
3	-51.8859661491993\\
4	-52.435570388816\\
5	-53.0448463505498\\
6	-53.7098466918297\\
7	-54.4254833153227\\
8	-55.1859640190049\\
9	-55.985199857284\\
10	-56.8171343411094\\
11	-57.6759725667081\\
12	-58.5563107379724\\
13	-59.4531804011812\\
14	-60.3620273533301\\
15	-61.2786450935414\\
16	-62.1990796800607\\
17	-63.1195191358363\\
18	-64.0361774743491\\
19	-64.945181659357\\
20	-65.8424695611852\\
21	-66.7237080977692\\
22	-67.5842428211604\\
23	-68.4190924240427\\
24	-69.2230027160056\\
25	-69.9905728271847\\
26	-70.7164599107296\\
27	-71.3956563454014\\
28	-72.0238162509709\\
29	-72.5975898478712\\
30	-73.114911354687\\
31	-73.5751856592319\\
32	-73.9793344258088\\
33	-74.3296906151306\\
34	-74.6297624372344\\
35	-74.8839124839313\\
36	-75.0970078107781\\
37	-75.2740914265805\\
38	-75.4201101003364\\
39	-75.5397147958198\\
40	-75.6371341748874\\
41	-75.7161112685142\\
42	-75.7798887066534\\
43	-75.8312274236187\\
44	-75.8724457411879\\
45	-75.9054687029438\\
46	-75.9318805369177\\
47	-75.9529756777733\\
48	-75.969805728427\\
49	-75.9832211097157\\
50	-75.9939070391461\\
};
\addlegendentry{fading-channel CRLB}

\addplot [
  forget plot,
  color=mycolor2, 
  line width=\mylinewidth, 
  dashdotted,
  dash phase=10pt,
%   mark=square,
%   mark options={line width=\mymarkersize, solid}, 
%   mark size=1pt,
%   mark phase=3,
%   mark repeat=\mymarkrepeat
  ]
  table[row sep=crcr]{%
    -10	-49.2824775638398\\
-9	-49.3103529741738\\
-8	-49.3493168636321\\
-7	-49.4029181397797\\
-6	-49.4754428024808\\
-5	-49.5719068447138\\
-4	-49.6979787381235\\
-3	-49.8598127339762\\
-2	-50.0637810665546\\
-1	-50.3161075079793\\
0	-50.6224267410969\\
1	-50.9873198421648\\
2	-51.4138972545925\\
3	-51.9035062157831\\
4	-52.4556223993584\\
5	-53.0679476458563\\
6	-53.7366896013347\\
7	-54.456961921815\\
8	-55.2232277766453\\
9	-56.0297164625731\\
10	-56.8707653646681\\
11	-57.7410661555254\\
12	-58.6358162540205\\
13	-59.5507902702173\\
14	-60.4823517087077\\
15	-61.4274249731786\\
16	-62.3834444157294\\
17	-63.3482928830839\\
18	-64.3202381582787\\
19	-65.2978724215129\\
20	-66.2800574673214\\
21	-67.2658768133605\\
22	-68.254594842119\\
23	-69.2456225547831\\
24	-70.2384892410525\\
25	-71.2328192719222\\
26	-72.2283132294054\\
27	-73.2247326487421\\
28	-74.2218877342109\\
29	-75.2196275012369\\
30	-76.2178318852274\\
31	-77.2164054367181\\
32	-78.2152722911965\\
33	-79.2143721602792\\
34	-80.2136571395017\\
35	-81.2130891679672\\
36	-82.2126380076944\\
37	-83.2122796369192\\
38	-84.211994972894\\
39	-85.2117688568088\\
40	-86.2115892471643\\
41	-87.2114465788577\\
42	-88.2113332539851\\
43	-89.2112432372998\\
44	-90.2111717348419\\
45	-91.2111149386655\\
46	-92.211069824027\\
47	-93.2110339883125\\
48	-94.2110055230769\\
49	-95.2109829123809\\
50	-96.2109649521027\\
};
% \addlegendentry{fading-channel CRLB (SNR_u = Inf dB)}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
-10	-48.9469357225201\\
-9	-48.9640924385083\\
-8	-48.9766015444817\\
-7	-49.030035850329\\
-6	-49.0693195410346\\
-5	-49.1445943239939\\
-4	-49.2377214906437\\
-3	-49.3927629911435\\
-2	-49.5777381965593\\
-1	-49.8090687764218\\
0	-50.0906463584478\\
1	-50.4058334076201\\
2	-50.8183630618028\\
3	-51.2448661888313\\
4	-51.7910940078455\\
5	-52.3264536786048\\
6	-52.9504171506002\\
7	-53.579247722039\\
8	-54.2777087051078\\
9	-54.9499610415081\\
10	-55.6490832436346\\
11	-56.280713174278\\
12	-56.9985294283526\\
13	-57.6427360983338\\
14	-58.2619650887143\\
15	-58.7840871038682\\
16	-59.2631208212962\\
17	-59.7382986093109\\
18	-60.2618014222894\\
19	-60.605548844097\\
20	-60.9713001995002\\
21	-61.1913307395517\\
22	-61.3605091905446\\
23	-61.5301099590991\\
24	-61.735103915918\\
25	-61.8455395589991\\
26	-62.0407887050431\\
27	-62.0295816472929\\
28	-62.250267753792\\
29	-62.2165160265964\\
30	-62.2970606054015\\
31	-62.3969217856823\\
32	-62.4215707818018\\
33	-62.4723806213119\\
34	-62.4119326357196\\
35	-62.5410700083957\\
36	-62.5782922803387\\
37	-62.5384618935082\\
38	-62.6014043163364\\
39	-62.5450865537181\\
40	-62.5556424124848\\
41	-62.4664527506529\\
42	-62.5204939291032\\
43	-62.4831183929846\\
44	-62.5768495909616\\
45	-62.4193141746392\\
46	-62.6137497702155\\
47	-62.4965198390812\\
48	-62.535217475235\\
49	-62.4211765571856\\
50	-62.6003324837311\\
};
\addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
  forget plot,
  color=mycolor3, 
  line width=\mylinewidth,
  dashdotted
]
  table[row sep=crcr]{%
-10	-48.9425465208826\\
-9	-48.9581620484001\\
-8	-48.9826685560878\\
-7	-49.0239056860744\\
-6	-49.0608679673806\\
-5	-49.1483560376353\\
-4	-49.237802290698\\
-3	-49.3985382846939\\
-2	-49.577244015138\\
-1	-49.8066375553214\\
0	-50.0908478747151\\
1	-50.4266357063967\\
2	-50.8230163162401\\
3	-51.2610236119616\\
4	-51.8072761933602\\
5	-52.3437992869907\\
6	-52.9611001634576\\
7	-53.6317073131183\\
8	-54.2994587835001\\
9	-54.9566593248936\\
10	-55.6791955331836\\
11	-56.3309268149335\\
12	-57.0372442700961\\
13	-57.7118618046252\\
14	-58.3073035882047\\
15	-58.8989258572098\\
16	-59.4618426113619\\
17	-59.9224160446141\\
18	-60.3765603443821\\
19	-60.758815468329\\
20	-61.108983254689\\
21	-61.4475160094836\\
22	-61.6455409575514\\
23	-61.8613972760974\\
24	-62.0379748789383\\
25	-62.1964010239832\\
26	-62.3247853995868\\
27	-62.3761933901459\\
28	-62.4833195279137\\
29	-62.5640101507202\\
30	-62.5740467962717\\
31	-62.6105031783885\\
32	-62.6933448716545\\
33	-62.6840483629071\\
34	-62.7111064767035\\
35	-62.7465172683483\\
36	-62.754978462955\\
37	-62.7620780396809\\
38	-62.7847887364942\\
39	-62.7699573650163\\
40	-62.7792372124551\\
41	-62.7643630271432\\
42	-62.7859199695725\\
43	-62.8180734866823\\
44	-62.7880704720156\\
45	-62.8368154672517\\
46	-62.8179074912183\\
47	-62.7761664311675\\
48	-62.798529084463\\
49	-62.8020800853325\\
50	-62.7745871445721\\
};
% \addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
    color=mycolor4, 
    line width=\mylinewidth,
    mark=x,
    mark phase=7,
    mark options={line width=\mymarkersize}, 
    mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.24323974745\\
-9	-49.2657149038006\\
-8	-49.2823739405654\\
-7	-49.3343439215681\\
-6	-49.3806969545638\\
-5	-49.4491967250062\\
-4	-49.5655984574246\\
-3	-49.7168885857035\\
-2	-49.9202625237085\\
-1	-50.1626305440618\\
0	-50.4797108764914\\
1	-50.8167300252118\\
2	-51.2488929391343\\
3	-51.7403755674531\\
4	-52.3242614052697\\
5	-52.923539865617\\
6	-53.6236849784334\\
7	-54.3533666202298\\
8	-55.1407846428363\\
9	-55.9357811660085\\
10	-56.7800799427688\\
11	-57.6192247614746\\
12	-58.5260735176197\\
13	-59.415453793046\\
14	-60.3094960914474\\
15	-61.2233659149326\\
16	-62.1484579456759\\
17	-63.0207863800705\\
18	-63.9419100595737\\
19	-64.8250309723018\\
20	-65.6986261521902\\
21	-66.5169667178413\\
22	-67.3587526053339\\
23	-68.1382866368261\\
24	-68.8441745744575\\
25	-69.6031078405936\\
26	-70.2442459718639\\
27	-70.8122621139901\\
28	-71.3995199000475\\
29	-71.8803179056751\\
30	-72.2954092486162\\
31	-72.6692190489863\\
32	-72.9944517409025\\
33	-73.2616644931838\\
34	-73.4933617322562\\
35	-73.7094310689601\\
36	-73.8705413853927\\
37	-73.9791181294833\\
38	-74.0751870930155\\
39	-74.1851714690677\\
40	-74.2560371329463\\
41	-74.3158385618422\\
42	-74.3395169855145\\
43	-74.3669726156417\\
44	-74.4294709841228\\
45	-74.4442401400266\\
46	-74.4551222425286\\
47	-74.4748229740863\\
48	-74.4745343176336\\
49	-74.5007034103041\\
50	-74.4982054273054\\
};
\addlegendentry{MBE \cite{anttila_blind_2006}}

\addplot [
    forget plot,
    color=mycolor4, 
    line width=\mylinewidth, 
    dashdotted,
    % mark=x,
    % mark phase=7,
    % mark options={line width=\mymarkersize, solid}, 
    % mark repeat=\mymarkrepeat
]
  table[row sep=crcr]{%
  -10	-49.2443177171058\\
  -9	-49.2619753853302\\
  -8	-49.2859081021268\\
  -7	-49.3288684647919\\
  -6	-49.3679867059073\\
  -5	-49.4500428257199\\
  -4	-49.5674999739767\\
  -3	-49.723804769548\\
  -2	-49.9243580554533\\
  -1	-50.1705408455282\\
  0	-50.48425204386\\
  1	-50.833373636898\\
  2	-51.2613431986098\\
  3	-51.7569858245232\\
  4	-52.3453896411754\\
  5	-52.9378521288123\\
  6	-53.6436047383984\\
  7	-54.3844035036017\\
  8	-55.1861759410834\\
  9	-55.9688022795582\\
  10	-56.8448795608405\\
  11	-57.6835940715727\\
  12	-58.6174543874934\\
  13	-59.5355896486566\\
  14	-60.4530372835778\\
  15	-61.4073792878229\\
  16	-62.3878971848918\\
  17	-63.3109331401992\\
  18	-64.3505715739764\\
  19	-65.2677264084916\\
  20	-66.2817874367634\\
  21	-67.2640068548411\\
  22	-68.2401654029176\\
  23	-69.2627013596894\\
  24	-70.2456831923957\\
  25	-71.2536230435075\\
  26	-72.2230413488242\\
  27	-73.2368583922703\\
  28	-74.2336084070034\\
  29	-75.2204292677225\\
  30	-76.2250452462628\\
  31	-77.2215925563787\\
  32	-78.2114964175868\\
  33	-79.1866830594663\\
  34	-80.2289199770392\\
  35	-81.2065501023409\\
  36	-82.2379182139194\\
  37	-83.1963989010355\\
  38	-84.2070224778078\\
  39	-85.2279347051396\\
  40	-86.2110142637023\\
  41	-87.2167799857424\\
  42	-88.2211390517678\\
  43	-89.2078713473199\\
  44	-90.2324487868085\\
  45	-91.2294564319472\\
  46	-92.2217850014321\\
  47	-93.2328047629729\\
  48	-94.2022846277064\\
  49	-95.1939404885739\\
  50	-96.2133661433373\\
};
% \addlegendentry{MBE (SNR_u = Inf)}

\addplot [
  forget plot,
  color=mycolor5, 
  line width=\mylinewidth,
  dashdotted
]
  table[row sep=crcr]{%
-10	-46.1715969473139\\
-9	-46.188131292395\\
-8	-46.2015080430337\\
-7	-46.2243445888114\\
-6	-46.2503410511489\\
-5	-46.2943677015433\\
-4	-46.3275971818756\\
-3	-46.4237949818599\\
-2	-46.5036334767298\\
-1	-46.6253756576176\\
0	-46.780429173602\\
1	-46.9274738358454\\
2	-47.1390918491855\\
3	-47.3794920702905\\
4	-47.5945768063256\\
5	-47.8545747433703\\
6	-48.1097283739711\\
7	-48.3938994508367\\
8	-48.6485851138915\\
9	-48.8631024453438\\
10	-49.097616981359\\
11	-49.3076773338748\\
12	-49.4718462222866\\
13	-49.6318984427982\\
14	-49.7500437293542\\
15	-49.8927190702587\\
16	-49.9878107417899\\
17	-50.0814354245977\\
18	-50.1183123231631\\
19	-50.2065255724939\\
20	-50.2453769371688\\
21	-50.2723769136168\\
22	-50.3132771152906\\
23	-50.3413448003722\\
24	-50.3305232622862\\
25	-50.3601510591495\\
26	-50.3653606482803\\
27	-50.3718613752015\\
28	-50.4125287480612\\
29	-50.3945392143392\\
30	-50.3948563966845\\
31	-50.3964838250266\\
32	-50.4047830942426\\
33	-50.4092424824077\\
34	-50.3956840784609\\
35	-50.4210126613816\\
36	-50.394851286477\\
37	-50.4470482248089\\
38	-50.4182913341471\\
39	-50.4398459810759\\
40	-50.4485324176738\\
41	-50.4075384169113\\
42	-50.4410132451457\\
43	-50.4186567331426\\
44	-50.4154212493202\\
45	-50.4400203889558\\
46	-50.4351758409355\\
47	-50.4215231966396\\
48	-50.4163499305565\\
49	-50.4173020904176\\
50	-50.4185621656073\\
};
% \addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
-10	-46.1688067047398\\
-9	-46.1997664601359\\
-8	-46.1862772577962\\
-7	-46.2326615807533\\
-6	-46.2405879451171\\
-5	-46.2928490405939\\
-4	-46.3411484000876\\
-3	-46.4178043965991\\
-2	-46.5046255369111\\
-1	-46.6211927792201\\
0	-46.7720893954751\\
1	-46.9195949339691\\
2	-47.1327484262678\\
3	-47.3662466672256\\
4	-47.5886880298143\\
5	-47.8642364703487\\
6	-48.104621008215\\
7	-48.3822597697153\\
8	-48.6362480004606\\
9	-48.8604660426516\\
10	-49.0902055300958\\
11	-49.3018684082872\\
12	-49.4677416492178\\
13	-49.6107416811845\\
14	-49.7425316280743\\
15	-49.8639507548362\\
16	-49.9573495311552\\
17	-50.0488473311126\\
18	-50.1243913974859\\
19	-50.1700590736123\\
20	-50.210733259393\\
21	-50.255532228014\\
22	-50.282474746396\\
23	-50.3102607490632\\
24	-50.3145296632558\\
25	-50.3504543482127\\
26	-50.3415657929009\\
27	-50.3462527965535\\
28	-50.3780588248101\\
29	-50.3654213627114\\
30	-50.3899614672101\\
31	-50.3651473071567\\
32	-50.3851927199739\\
33	-50.3896201169093\\
34	-50.3646449967497\\
35	-50.3761117633141\\
36	-50.3789274979847\\
37	-50.4091269807425\\
38	-50.3999118705801\\
39	-50.3961190147047\\
40	-50.4201095156134\\
41	-50.3843406561826\\
42	-50.4016506383937\\
43	-50.4084699582788\\
44	-50.3935336513149\\
45	-50.4201006396668\\
46	-50.3923865546786\\
47	-50.3926913026343\\
48	-50.3811581887623\\
49	-50.4074393484789\\
50	-50.4143762127981\\
};
\addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [
  color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.1870800194115\\
-9	-49.215056944851\\
-8	-49.2540953731693\\
-7	-49.3077185177608\\
-6	-49.3801818832623\\
-5	-49.4764685914018\\
-4	-49.6022151612185\\
-3	-49.7635464879072\\
-2	-49.9668123564692\\
-1	-50.2182183480071\\
0	-50.5233836387103\\
1	-50.8868707321004\\
2	-51.3117608829044\\
3	-51.7993531032855\\
4	-52.3490477629113\\
5	-52.9584374305966\\
6	-53.6235807339969\\
7	-54.3393970665931\\
8	-55.1001035955093\\
9	-55.8996230582626\\
10	-56.7319134899882\\
11	-57.5911979824036\\
12	-58.4720949465426\\
13	-59.3696631962358\\
14	-60.2793817967717\\
15	-61.1970845065802\\
16	-62.1188655943388\\
17	-63.0409700380438\\
18	-63.9596779640058\\
19	-64.8711913285919\\
20	-65.7715304874157\\
21	-66.6564493311197\\
22	-67.5213797138175\\
23	-68.3614182307322\\
24	-69.1713698286532\\
25	-69.9458615992452\\
26	-70.6795345616323\\
27	-71.3673099922663\\
28	-72.004710345233\\
29	-72.5881963053813\\
30	-73.1154671990201\\
31	-73.5856689724926\\
32	-73.9994666214956\\
33	-74.3589645467751\\
34	-74.6674905273448\\
35	-74.9292857049703\\
36	-75.1491558028408\\
37	-75.3321359067235\\
38	-75.4832068476398\\
39	-75.6070826579289\\
40	-75.7080719342634\\
41	-75.7900045683927\\
42	-75.8562096967707\\
43	-75.9095296415236\\
44	-75.9523562945737\\
45	-75.9866792812803\\
46	-76.0141382843811\\
47	-76.0360745594889\\
48	-76.053578728658\\
49	-76.0675334014296\\
50	-76.0786501389486\\
};
\addlegendentry{simplified CRLB}

\addlegendimage{color=black!60, line width=\mylinewidth, dashdotted}
\addlegendentry{$\xi_r \rightarrow \infty$}

\addplot [
  forget plot,
  color=mycolor6, 
  line width=\mylinewidth, 
  dashdotted,
  dash phase=20pt,
%   mark=o, 
%   mark options={line width=\mymarkersize, solid}, 
%   mark size=1.5pt,
%   mark phase=5,
%   mark repeat=\mymarkrepeat
  ]
  table[row sep=crcr]{%
    -10	-49.1951814557908\\
-9	-49.2230568661248\\
-8	-49.2620207555831\\
-7	-49.3156220317307\\
-6	-49.3881466944318\\
-5	-49.4846107366647\\
-4	-49.6106826300745\\
-3	-49.7725166259271\\
-2	-49.9764849585056\\
-1	-50.2288113999302\\
0	-50.5351306330479\\
1	-50.9000237341158\\
2	-51.3266011465435\\
3	-51.8162101077341\\
4	-52.3683262913094\\
5	-52.9806515378073\\
6	-53.6493934932857\\
7	-54.369665813766\\
8	-55.1359316685963\\
9	-55.9424203545241\\
10	-56.7834692566191\\
11	-57.6537700474764\\
12	-58.5485201459715\\
13	-59.4634941621683\\
14	-60.3950556006587\\
15	-61.3401288651296\\
16	-62.2961483076804\\
17	-63.2609967750349\\
18	-64.2329420502298\\
19	-65.2105763134639\\
20	-66.1927613592725\\
21	-67.1785807053115\\
22	-68.16729873407\\
23	-69.1583264467342\\
24	-70.1511931330035\\
25	-71.1455231638732\\
26	-72.1410171213564\\
27	-73.137436540693\\
28	-74.1345916261618\\
29	-75.1323313931879\\
30	-76.1305357771784\\
31	-77.1291093286691\\
32	-78.1279761831475\\
33	-79.1270760522301\\
34	-80.1263610314527\\
35	-81.1257930599183\\
36	-82.1253418996453\\
37	-83.1249835288703\\
38	-84.124698864845\\
39	-85.1244727487595\\
40	-86.1242931391148\\
41	-87.1241504708094\\
42	-88.1240371459364\\
43	-89.1239471292491\\
44	-90.1238756267929\\
45	-91.1238188306166\\
46	-92.1237737159799\\
47	-93.1237378802661\\
48	-94.1237094150249\\
49	-95.1236868043319\\
50	-96.123668844054\\
};
% \addlegendentry{simplified CRLB (SNR_u = Inf)}

% Subfigure label (a) - coordinate for external label placement
\coordinate (label-a-pos) at (rel axis cs:-0.05,1.0);

% Plot 2: Full Allocation (Bottom)
\nextgroupplot[
    ymin=-54.5,
    ymax=-45,
]
\addplot [color=mycolor1, 
  line width=\mylinewidth, 
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=1,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.2121405210662\\
-9	-49.2121300593893\\
-8	-49.2121142246119\\
-7	-49.2120904859415\\
-6	-49.212055288049\\
-5	-49.2120037428383\\
-4	-49.2119292825557\\
-3	-49.2118232869661\\
-2	-49.2116746936011\\
-1	-49.2114695856327\\
0	-49.2111907272953\\
1	-49.2108169882631\\
2	-49.2103225757668\\
3	-49.2096759842593\\
4	-49.2088385776981\\
5	-49.2077627322296\\
6	-49.2063894779513\\
7	-49.2046455817885\\
8	-49.2024400103228\\
9	-49.1996597086852\\
10	-49.1961646401997\\
11	-49.191782064756\\
12	-49.1863001084111\\
13	-49.1794608139268\\
14	-49.1709530899836\\
15	-49.1604063304946\\
16	-49.1473859920215\\
17	-49.1313931237824\\
18	-49.1118707309354\\
19	-49.0882208215858\\
20	-49.0598367849674\\
21	-49.0261558668151\\
22	-48.9867351350639\\
23	-48.9413504255793\\
24	-48.8901104508645\\
25	-48.8335676960069\\
26	-48.7727963014619\\
27	-48.7094002780843\\
28	-48.645420556133\\
29	-48.5831318284291\\
30	-48.5247569394773\\
31	-48.4721633017109\\
32	-48.4266221331316\\
33	-48.3886943496525\\
34	-48.3582626379534\\
35	-48.3346800952897\\
36	-48.3169756507606\\
37	-48.3040550732809\\
38	-48.294856518514\\
39	-48.2884460089464\\
40	-48.2840586351834\\
41	-48.2811011107653\\
42	-48.2791323796772\\
43	-48.2778353548191\\
44	-48.2769880553398\\
45	-48.2764383356321\\
46	-48.2760836594518\\
47	-48.2758558469243\\
48	-48.2757100460663\\
49	-48.275617001876\\
50	-48.2755577618464\\
};
% \addlegendentry{flat-channel CRLB}

\addplot [color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=3,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.1408559887943\\
-9	-49.1482252713785\\
-8	-49.1586321239193\\
-7	-49.1730654513602\\
-6	-49.1926832853711\\
-5	-49.2188083450899\\
-4	-49.2528382253354\\
-3	-49.2961898237512\\
-2	-49.3501814481921\\
-1	-49.4158897727814\\
0	-49.4941117817287\\
1	-49.585197922736\\
2	-49.6890847624172\\
3	-49.8052330896302\\
4	-49.9326763719209\\
5	-50.0701779011213\\
6	-50.216119323002\\
7	-50.3689064059706\\
8	-50.5267103584618\\
9	-50.6878089401455\\
10	-50.8506612654144\\
11	-51.0136556267925\\
12	-51.175396110804\\
13	-51.3347463348737\\
14	-51.4906290805402\\
15	-51.641985612152\\
16	-51.7880474810115\\
17	-51.9278991956778\\
18	-52.0610693380298\\
19	-52.1868803823466\\
20	-52.3046780032347\\
21	-52.4141259023332\\
22	-52.5146042893246\\
23	-52.6060421841601\\
24	-52.6881835268589\\
25	-52.7610945629416\\
26	-52.8251474535834\\
27	-52.8809107407873\\
28	-52.9289670866266\\
29	-52.9704069116723\\
30	-53.0061424180464\\
31	-53.0371017296349\\
32	-53.0640863945738\\
33	-53.0877271215088\\
34	-53.1084836804401\\
35	-53.1266784154582\\
36	-53.1425444524812\\
37	-53.1562708842805\\
38	-53.1680345338217\\
39	-53.1780160333755\\
40	-53.1864033687408\\
41	-53.1933879727913\\
42	-53.1992127393689\\
43	-53.2039443830829\\
44	-53.2078069283787\\
45	-53.2108842878594\\
46	-53.213471445397\\
47	-53.2154550831378\\
48	-53.2171456037245\\
49	-53.2184057753765\\
50	-53.2195643322359\\
};
% \addlegendentry{fading-channel CRLB}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
-10	-48.9365442729801\\
-9	-48.9062350830603\\
-8	-48.8816780802432\\
-7	-48.9158263363076\\
-6	-48.8690471108966\\
-5	-48.8732766402459\\
-4	-48.8378023597918\\
-3	-48.8227736235593\\
-2	-48.793646921755\\
-1	-48.7433336567285\\
0	-48.695823211098\\
1	-48.6129272807565\\
2	-48.5707470672887\\
3	-48.523071529991\\
4	-48.4649620418512\\
5	-48.4189602969475\\
6	-48.3484089890729\\
7	-48.3012547722817\\
8	-48.2516268506951\\
9	-48.2258090246764\\
10	-48.194845437182\\
11	-48.1790705574825\\
12	-48.1620422002841\\
13	-48.1392562010258\\
14	-48.1293875277852\\
15	-48.1088350359068\\
16	-48.0851227591841\\
17	-48.0850044242071\\
18	-48.089880089102\\
19	-48.0587660043739\\
20	-48.0674883129276\\
21	-48.0702996191078\\
22	-48.0772024603674\\
23	-48.0649288189553\\
24	-48.0444266094506\\
25	-48.0495094585377\\
26	-48.0440699886917\\
27	-48.0291320270407\\
28	-48.0544321614878\\
29	-48.0896837935378\\
30	-48.0764670065353\\
31	-48.0723355484058\\
32	-48.0791106161445\\
33	-48.0617479698043\\
34	-48.0612487516709\\
35	-48.0591324567154\\
36	-48.0475952029056\\
37	-48.0447485183854\\
38	-48.0609062936967\\
39	-48.0577640446074\\
40	-48.0658230430516\\
41	-48.0761309209398\\
42	-48.0843182864559\\
43	-48.0534262884703\\
44	-48.0474798274168\\
45	-48.0753962720725\\
46	-48.0802216893294\\
47	-48.0768986009191\\
48	-48.060646502694\\
49	-48.0882092651133\\
50	-48.075571762061\\
};
% \addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
    color=mycolor4, 
    line width=\mylinewidth,
    mark=x,
    mark phase=7,
    mark options={line width=\mymarkersize}, 
    mark repeat=\mymarkrepeat
]
  table[row sep=crcr]{%
-10	-49.2267042275838\\
-9	-49.200167192124\\
-8	-49.1885172102042\\
-7	-49.2177221385447\\
-6	-49.1716957885537\\
-5	-49.1753801920247\\
-4	-49.1413962685516\\
-3	-49.1058412499715\\
-2	-49.0857448883644\\
-1	-49.0302927248246\\
0	-48.9771108458742\\
1	-48.8958296609791\\
2	-48.8479725303372\\
3	-48.7902128603506\\
4	-48.736537948182\\
5	-48.6848979864187\\
6	-48.6040411761995\\
7	-48.5643211020755\\
8	-48.5092368874792\\
9	-48.4802129824154\\
10	-48.4512217779563\\
11	-48.4330342248576\\
12	-48.4134592233976\\
13	-48.3965693284248\\
14	-48.3788903273463\\
15	-48.3497515525007\\
16	-48.3277162045491\\
17	-48.3400612909802\\
18	-48.3366196441065\\
19	-48.3111736973724\\
20	-48.3173204193753\\
21	-48.3279399418501\\
22	-48.3209359690425\\
23	-48.3013249943682\\
24	-48.2939369967369\\
25	-48.3022839142728\\
26	-48.2974323646426\\
27	-48.2695896478531\\
28	-48.3039179067942\\
29	-48.3299843510631\\
30	-48.319669078112\\
31	-48.3131737282906\\
32	-48.3288228626936\\
33	-48.295697158433\\
34	-48.3017653340795\\
35	-48.2954768383873\\
36	-48.2979072551594\\
37	-48.2941060502495\\
38	-48.2967800426719\\
39	-48.2910938873771\\
40	-48.3098793246887\\
41	-48.3134090959539\\
42	-48.3312702044351\\
43	-48.3042868714475\\
44	-48.2880103779373\\
45	-48.3185915864525\\
46	-48.3219095686608\\
47	-48.3192729586865\\
48	-48.3066201045749\\
49	-48.3332110771197\\
50	-48.315857594583\\
};
% \addlegendentry{MBE \cite{anttila_blind_2006}}

\addplot [
    color=mycolor5, 
    line width=\mylinewidth
]
  table[row sep=crcr]{%
-10	-46.1782089298158\\
-9	-46.1840594098316\\
-8	-46.1324016350871\\
-7	-46.1555119585698\\
-6	-46.1254819382929\\
-5	-46.1454990383636\\
-4	-46.1225940454152\\
-3	-46.1119771784174\\
-2	-46.0960146185826\\
-1	-46.0726475181121\\
0	-46.0629475006899\\
1	-45.979164448332\\
2	-45.9791865654069\\
3	-45.9521900857497\\
4	-45.907486798832\\
5	-45.877993345104\\
6	-45.8452771005945\\
7	-45.8307117235472\\
8	-45.8067563025607\\
9	-45.769928968641\\
10	-45.7633653414906\\
11	-45.736567438409\\
12	-45.739663902617\\
13	-45.7439419787713\\
14	-45.7246212776934\\
15	-45.7133650520889\\
16	-45.7000786746967\\
17	-45.6934964002876\\
18	-45.7085804904911\\
19	-45.6781695265012\\
20	-45.6876492581261\\
21	-45.6896968279665\\
22	-45.6934151979777\\
23	-45.6811119194744\\
24	-45.6703381384888\\
25	-45.6639689820246\\
26	-45.6731720811585\\
27	-45.6532952035253\\
28	-45.6650490472743\\
29	-45.706710038223\\
30	-45.6843937209116\\
31	-45.697566075058\\
32	-45.6740505512405\\
33	-45.697625452488\\
34	-45.7002849979169\\
35	-45.6868218955381\\
36	-45.6693751185294\\
37	-45.6644785583639\\
38	-45.677913507561\\
39	-45.6895326944421\\
40	-45.7021518599522\\
41	-45.6946207672162\\
42	-45.6834993662351\\
43	-45.6795210507839\\
44	-45.6669621698582\\
45	-45.6884101782712\\
46	-45.6998305426476\\
47	-45.6851209728262\\
48	-45.6898859820087\\
49	-45.6820364249851\\
50	-45.6884371884278\\
};
% \addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
-10	-49.1408559887943\\
-9	-49.1482252713785\\
-8	-49.1586321239193\\
-7	-49.1730654513602\\
-6	-49.1926832853711\\
-5	-49.2188083450899\\
-4	-49.2528382253354\\
-3	-49.2961898237512\\
-2	-49.3501814481921\\
-1	-49.4158897727814\\
0	-49.4941117817287\\
1	-49.585197922736\\
2	-49.6890847624172\\
3	-49.8052330896302\\
4	-49.9326763719209\\
5	-50.0701779011213\\
6	-50.216119323002\\
7	-50.3689064059706\\
8	-50.5267103584618\\
9	-50.6878089401455\\
10	-50.8506612654144\\
11	-51.0136556267925\\
12	-51.175396110804\\
13	-51.3347463348737\\
14	-51.4906290805402\\
15	-51.641985612152\\
16	-51.7880474810115\\
17	-51.9278991956778\\
18	-52.0610693380298\\
19	-52.1868803823466\\
20	-52.3046780032347\\
21	-52.4141259023332\\
22	-52.5146042893246\\
23	-52.6060421841601\\
24	-52.6881835268589\\
25	-52.7610945629416\\
26	-52.8251474535834\\
27	-52.8809107407873\\
28	-52.9289670866266\\
29	-52.9704069116723\\
30	-53.0061424180464\\
31	-53.0371017296349\\
32	-53.0640863945738\\
33	-53.0877271215088\\
34	-53.1084836804401\\
35	-53.1266784154582\\
36	-53.1425444524812\\
37	-53.1562708842805\\
38	-53.1680345338217\\
39	-53.1780160333755\\
40	-53.1864033687408\\
41	-53.1933879727913\\
42	-53.1992127393689\\
43	-53.2039443830829\\
44	-53.2078069283787\\
45	-53.2108842878594\\
46	-53.213471445397\\
47	-53.2154550831378\\
48	-53.2171456037245\\
49	-53.2184057753765\\
50	-53.2195643322359\\
};
% \addlegendentry{simplified CRLB}

% Subfigure label (b) - coordinate for external label placement
\coordinate (label-b-pos) at (rel axis cs:-0.05,1.0);

\end{groupplot}

% Subfigure labels (placed outside groupplot to allow positioning outside plot area)
\node[anchor=south east, font=\bfseries] at (label-a-pos) {(a)};
\node[anchor=south east, font=\bfseries] at (label-b-pos) {(b)};

\end{tikzpicture}


==> figures/CRLB_plot_combined.tex <==
% This file was created by combining two matlab2tikz figures.
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{1.00000,0.83900,0.03900}%
\definecolor{mycolor9}{rgb}{0.39600,0.50900,0.99200}%
\definecolor{mycolor10}{rgb}{1.00000,0.27000,0.22700}%
\definecolor{mycolor11}{rgb}{0.00000,0.63900,0.63900}%

\newcommand{\mylinewidth}{1pt}
% Initial mark repeat for the top plot
\newcommand{\mymarkrepeat}{20}

\begin{tikzpicture}
\pgfmathsetlengthmacro{\mymarkersize}{0.5pt}

\begin{groupplot}[
    group style={
        group name=myplots,
        group size=2 by 1,
        horizontal sep=8pt,
    },
    width=.46\linewidth,
    height=2.2in,
    scale only axis,
    xmin=12,
    xmax=3300,
    ymin=-68,
    ymax=-23,
    ytick distance=5,
    xlabel style={font=\color{white!15!black}},
    ylabel style={font=\color{white!15!black}},
    xmajorgrids,
    ymajorgrids,
]

% ---------------------------------------------------------
% Plot 1: CRLB_plot.tex (Top)
% ---------------------------------------------------------
\nextgroupplot[
    xtick={12,500,1000,1500,2000,2500,3000},
    xlabel={Number of allocated subcarriers $L_s$},
    ylabel={$\overline{\text{ILR}}_{\text{c,dB}}$ (dB)},
    legend to name=crlbLegend,
    legend style={
        legend cell align=left,
        align=left,
        draw=white!15!black,
        fill=white,
        legend columns=3,
        font=\footnotesize,
        column sep=3pt,
    },
]

% Coordinates for external positioning
\coordinate (left-nw) at (rel axis cs:0,1);
\coordinate (left-ne) at (rel axis cs:1,1);

% INSERT TOP PLOT CONTENT HERE

\addplot [
  color=mycolor1, 
  line width=\mylinewidth,
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
  12	-65.8589166620833\\
  24	-65.859910313484\\
  36	-65.8735591892661\\
  48	-65.8590203355081\\
  60	-65.857933715625\\
  72	-65.8493995694885\\
  84	-65.8591177462899\\
  96	-65.8583949462743\\
  108	-65.8558852342719\\
  120	-65.8465773015313\\
  132	-65.8632639564459\\
  144	-65.8583301365284\\
  156	-65.8521005318006\\
  168	-65.8740687561257\\
  180	-65.857967373087\\
  192	-65.8577054978419\\
  204	-65.8580895745988\\
  216	-65.8576308200587\\
  228	-65.873099598876\\
  240	-65.847873385325\\
  252	-65.8569701957882\\
  264	-65.8573322935601\\
  276	-65.8559709346613\\
  288	-65.85713821568\\
  300	-65.8554843219593\\
  312	-65.8572405958327\\
  324	-65.857034213593\\
  336	-65.8567879399476\\
  348	-65.859902696401\\
  360	-65.8725159719082\\
  372	-65.8586674181389\\
  384	-65.8564963639618\\
  396	-65.843656904341\\
  408	-65.870399612385\\
  420	-65.8568359120216\\
  432	-65.8662740230687\\
  444	-65.8535828995032\\
  456	-65.8558827728337\\
  468	-65.8545281895933\\
  480	-65.8626152214977\\
  492	-65.8549823378471\\
  504	-65.8494170909726\\
  516	-65.8547994265202\\
  528	-65.8540473726313\\
  540	-65.8551153251182\\
  552	-65.8533657530177\\
  564	-65.8550934720983\\
  576	-65.8586729310942\\
  588	-65.8548840256119\\
  600	-65.8655668191866\\
  612	-65.855549004246\\
  624	-65.8532935562412\\
  636	-65.8536406724354\\
  648	-65.8563285797301\\
  660	-65.8575473748255\\
  672	-65.8517020113332\\
  684	-65.8480538732353\\
  696	-65.8549978333035\\
  708	-65.8539748808481\\
  720	-65.8640243789506\\
  732	-65.8539158566941\\
  744	-65.8575982674528\\
  756	-65.8535616790115\\
  768	-65.8529277844254\\
  780	-65.8534689726081\\
  792	-65.8533683725398\\
  804	-65.8487736546699\\
  816	-65.8523414003165\\
  828	-65.8572165805163\\
  840	-65.8529818406501\\
  852	-65.85205285696\\
  864	-65.8460839508554\\
  876	-65.8522020828822\\
  888	-65.8504086024631\\
  900	-65.8494962374703\\
  912	-65.8518072002424\\
  924	-65.8440464112448\\
  936	-65.8522992507539\\
  948	-65.8520126204266\\
  960	-65.8497595750938\\
  972	-65.8540152916969\\
  984	-65.8582216656063\\
  996	-65.8516207811272\\
  1008	-65.8460820847605\\
  1020	-65.8519567300484\\
  1032	-65.8511764226832\\
  1044	-65.8440502896067\\
  1056	-65.8513526658285\\
  1068	-65.8421144537427\\
  1080	-65.8517753016065\\
  1092	-65.8543498378628\\
  1104	-65.8541955764266\\
  1116	-65.8415930426831\\
  1128	-65.849867171554\\
  1140	-65.8506905684204\\
  1152	-65.8532815758622\\
  1164	-65.8489206890011\\
  1176	-65.8492137746702\\
  1188	-65.8504553296629\\
  1200	-65.8435964350252\\
  1212	-65.8502061564075\\
  1224	-65.8515872053525\\
  1236	-65.8560549498434\\
  1248	-65.8499659319768\\
  1260	-65.8513733425621\\
  1272	-65.8466611027683\\
  1284	-65.8582101287223\\
  1296	-65.8493974435351\\
  1308	-65.8529317417938\\
  1320	-65.8491122760302\\
  1332	-65.8471894787247\\
  1344	-65.8491815016141\\
  1356	-65.8495114908149\\
  1368	-65.8408603312319\\
  1380	-65.8485708526972\\
  1392	-65.849253299546\\
  1404	-65.8494263807356\\
  1416	-65.8600103411464\\
  1428	-65.8482842026849\\
  1440	-65.8476618665869\\
  1452	-65.8485747562987\\
  1464	-65.8487312907148\\
  1476	-65.8481806946704\\
  1488	-65.8425016144234\\
  1500	-65.850560892924\\
  1512	-65.8466521213621\\
  1524	-65.8486355145519\\
  1536	-65.8353527632667\\
  1548	-65.8476453666531\\
  1560	-65.8363332000443\\
  1572	-65.8431242856506\\
  1584	-65.8400330779322\\
  1596	-65.854179848975\\
  1608	-65.8422752471404\\
  1620	-65.8431784457155\\
  1632	-65.849132300847\\
  1644	-65.8469212054837\\
  1656	-65.8210269284609\\
  1668	-65.7720507630253\\
  1680	-65.6970004033164\\
  1692	-65.646534347578\\
  1704	-65.5729459408751\\
  1716	-65.5108429645082\\
  1728	-65.4529254281971\\
  1740	-65.3855976317004\\
  1752	-65.3389894773892\\
  1764	-65.2615704640279\\
  1776	-65.2005370006729\\
  1788	-65.1336308987644\\
  1800	-65.0735703375821\\
  1812	-65.0080876314397\\
  1824	-64.9635589180156\\
  1836	-64.8888802362368\\
  1848	-64.8260526318228\\
  1860	-64.7717089300936\\
  1872	-64.7117256875696\\
  1884	-64.6468702006812\\
  1896	-64.5752896749977\\
  1908	-64.502407261836\\
  1920	-64.4614705445791\\
  1932	-64.3848001442199\\
  1944	-64.3100527501839\\
  1956	-64.2576444842433\\
  1968	-64.2005239034993\\
  1980	-64.1253342625637\\
  1992	-64.0646776813831\\
  2004	-64.0032226155597\\
  2016	-63.928875794722\\
  2028	-63.8786376335914\\
  2040	-63.8095472012642\\
  2052	-63.7500741231733\\
  2064	-63.6836089977025\\
  2076	-63.6190055947192\\
  2088	-63.5517832706978\\
  2100	-63.4828247348576\\
  2112	-63.4231320242371\\
  2124	-63.3514189276162\\
  2136	-63.297710784436\\
  2148	-63.2168485059595\\
  2160	-63.1498527033938\\
  2172	-63.0778133089622\\
  2184	-63.0200223495023\\
  2196	-62.9466925626711\\
  2208	-62.8795990456891\\
  2220	-62.8185891471916\\
  2232	-62.7365717937567\\
  2244	-62.6706550027879\\
  2256	-62.5914213309266\\
  2268	-62.5300433282721\\
  2280	-62.4605524350204\\
  2292	-62.392073161141\\
  2304	-62.318573067666\\
  2316	-62.2436333324023\\
  2328	-62.175546127699\\
  2340	-62.1067377035329\\
  2352	-62.0307172120812\\
  2364	-61.9549446582952\\
  2376	-61.8759840623699\\
  2388	-61.8122850036541\\
  2400	-61.7185484124348\\
  2412	-61.6539371120254\\
  2424	-61.5793615544275\\
  2436	-61.5019163975135\\
  2448	-61.4205134685572\\
  2460	-61.34053031319\\
  2472	-61.2679481679703\\
  2484	-61.1885455115874\\
  2496	-61.1087184945201\\
  2508	-61.0283242593693\\
  2520	-60.9464377435902\\
  2532	-60.8521881939026\\
  2544	-60.7709929606954\\
  2556	-60.7019749163082\\
  2568	-60.6172994002482\\
  2580	-60.5264936274934\\
  2592	-60.4451874898067\\
  2604	-60.3546597901119\\
  2616	-60.2641885065037\\
  2628	-60.1746108725128\\
  2640	-60.0797423768316\\
  2652	-59.9813270514286\\
  2664	-59.9084346629012\\
  2676	-59.8059575589249\\
  2688	-59.7035965555691\\
  2700	-59.6146872698324\\
  2712	-59.528835696687\\
  2724	-59.4165870780737\\
  2736	-59.3330572074624\\
  2748	-59.2211191816743\\
  2760	-59.1058775698357\\
  2772	-59.0085308259898\\
  2784	-58.8946586083588\\
  2796	-58.7887201904155\\
  2808	-58.6828973827405\\
  2820	-58.572126252502\\
  2832	-58.4597796540789\\
  2844	-58.3456966195833\\
  2856	-58.2151241638443\\
  2868	-58.1042565780773\\
  2880	-57.9785597408117\\
  2892	-57.8563966550159\\
  2904	-57.7287324301055\\
  2916	-57.5931709197026\\
  2928	-57.456975957148\\
  2940	-57.3269671060953\\
  2952	-57.1884997386211\\
  2964	-57.0580046907451\\
  2976	-56.8984761977511\\
  2988	-56.737064983783\\
  3000	-56.5833308363193\\
  3012	-56.4369379978016\\
  3024	-56.2695268853169\\
  3036	-56.0979335512417\\
  3048	-55.9263625125704\\
  3060	-55.7457093876051\\
  3072	-55.5594175015383\\
  3084	-55.3652964396976\\
  3096	-55.1542421861856\\
  3108	-54.944803595305\\
  3120	-54.7504987833776\\
  3132	-54.5030035463883\\
  3144	-54.2723920564463\\
  3156	-54.0233012511562\\
  3168	-53.7668469207427\\
  3180	-53.482889030346\\
  3192	-53.1872415177546\\
  3204	-52.8781494703556\\
  3216	-52.5420867344577\\
  3228	-52.1795011272818\\
  3240	-51.7794782850131\\
  3252	-51.3654042995083\\
  3264	-50.888562635606\\
  3276	-50.3792645942941\\
  3288	-49.8007212297278\\
};
\addlegendentry{flat-channel CRLB}

\addplot [
  color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=10,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr]{%
  12	-65.8120279059967\\
  24	-65.8455066297243\\
  36	-65.8669035998377\\
  48	-65.8564180122603\\
  60	-65.8573837285917\\
  72	-65.8500009746367\\
  84	-65.8588923452421\\
  96	-65.859497512742\\
  108	-65.8570960521907\\
  120	-65.8491298653022\\
  132	-65.8657057895557\\
  144	-65.8611177670197\\
  156	-65.8547094611828\\
  168	-65.8774911078951\\
  180	-65.8618299672622\\
  192	-65.8602128139158\\
  204	-65.8623152288835\\
  216	-65.8610669460212\\
  228	-65.8765710995874\\
  240	-65.8509973000746\\
  252	-65.8609661663123\\
  264	-65.8617194746001\\
  276	-65.85935789834\\
  288	-65.8601695947343\\
  300	-65.8599946350433\\
  312	-65.8609040999114\\
  324	-65.8607150850184\\
  336	-65.8605815742747\\
  348	-65.8629964988793\\
  360	-65.876260339426\\
  372	-65.8625523319948\\
  384	-65.8602917755636\\
  396	-65.8473503798658\\
  408	-65.8740496931438\\
  420	-65.8606594447822\\
  432	-65.8702335292974\\
  444	-65.8577637500227\\
  456	-65.8591372977358\\
  468	-65.8586161144557\\
  480	-65.8666921526543\\
  492	-65.8588258373992\\
  504	-65.8528388517071\\
  516	-65.8583506853458\\
  528	-65.857409931418\\
  540	-65.8592678890758\\
  552	-65.8574652240507\\
  564	-65.8586669951199\\
  576	-65.8626843159922\\
  588	-65.8590350562941\\
  600	-65.8695874522228\\
  612	-65.8593003049892\\
  624	-65.8579446536159\\
  636	-65.8575081875874\\
  648	-65.8598460278166\\
  660	-65.8618678810306\\
  672	-65.8556990740592\\
  684	-65.8522201707934\\
  696	-65.8590925103568\\
  708	-65.8584899193111\\
  720	-65.8679620893692\\
  732	-65.8577834395015\\
  744	-65.8622092635215\\
  756	-65.8573349236519\\
  768	-65.8567149728377\\
  780	-65.8571649324945\\
  792	-65.8578066384835\\
  804	-65.8526266261695\\
  816	-65.8563910085725\\
  828	-65.8612304464755\\
  840	-65.85695647592\\
  852	-65.855668825103\\
  864	-65.8503804201285\\
  876	-65.85582074839\\
  888	-65.8545332602466\\
  900	-65.8530918660049\\
  912	-65.8559325445288\\
  924	-65.8479935278002\\
  936	-65.8566451057996\\
  948	-65.8561254660781\\
  960	-65.8540170663134\\
  972	-65.8577698884171\\
  984	-65.8622484214246\\
  996	-65.8559819372038\\
  1008	-65.8501273391474\\
  1020	-65.8563001913694\\
  1032	-65.8552914401794\\
  1044	-65.8480129371004\\
  1056	-65.8550735051338\\
  1068	-65.8462472451652\\
  1080	-65.8556535809394\\
  1092	-65.8583002525463\\
  1104	-65.8586882253968\\
  1116	-65.845938608991\\
  1128	-65.8538345582001\\
  1140	-65.8552583266661\\
  1152	-65.8575713759175\\
  1164	-65.8528754572352\\
  1176	-65.8530216764134\\
  1188	-65.8544506548304\\
  1200	-65.8474794750597\\
  1212	-65.8549093783277\\
  1224	-65.8552968325536\\
  1236	-65.8604909985556\\
  1248	-65.8539674173797\\
  1260	-65.8555236301155\\
  1272	-65.8510238606237\\
  1284	-65.8623387858858\\
  1296	-65.8533563561002\\
  1308	-65.8573509077199\\
  1320	-65.8532475625775\\
  1332	-65.8515055008538\\
  1344	-65.8535375653547\\
  1356	-65.8540085695073\\
  1368	-65.8448148729283\\
  1380	-65.8528796604588\\
  1392	-65.8537423483893\\
  1404	-65.8537273429576\\
  1416	-65.8638512199375\\
  1428	-65.8522703526997\\
  1440	-65.851796313228\\
  1452	-65.8527175504524\\
  1464	-65.85317329303\\
  1476	-65.8524338280525\\
  1488	-65.8466610257558\\
  1500	-65.8546892714465\\
  1512	-65.8508466547574\\
  1524	-65.8530932357375\\
  1536	-65.839682362555\\
  1548	-65.8514587417068\\
  1560	-65.8405234101727\\
  1572	-65.8473092968773\\
  1584	-65.8440194849733\\
  1596	-65.8584619633941\\
  1608	-65.8464253647719\\
  1620	-65.8475047332908\\
  1632	-65.8531628699938\\
  1644	-65.8511743312247\\
  1656	-65.8258597505157\\
  1668	-65.7763441557323\\
  1680	-65.6975949842004\\
  1692	-65.6469259852826\\
  1704	-65.5737717708323\\
  1716	-65.5097058813115\\
  1728	-65.4515017774559\\
  1740	-65.3839074862735\\
  1752	-65.33932323662\\
  1764	-65.263271777881\\
  1776	-65.2010445227587\\
  1788	-65.1326859398686\\
  1800	-65.0701665724198\\
  1812	-65.0042705532672\\
  1824	-64.9607512837078\\
  1836	-64.8880546795728\\
  1848	-64.8269432007746\\
  1860	-64.7745902308742\\
  1872	-64.7121995918753\\
  1884	-64.641674497458\\
  1896	-64.5728601879008\\
  1908	-64.5034778747123\\
  1920	-64.4656332997542\\
  1932	-64.390553873424\\
  1944	-64.3168025373828\\
  1956	-64.2658435907021\\
  1968	-64.2122606656801\\
  1980	-64.1402868549541\\
  1992	-64.0819846879478\\
  2004	-64.0229905678618\\
  2016	-63.9500336422735\\
  2028	-63.9009725479704\\
  2040	-63.834648872028\\
  2052	-63.7808812154018\\
  2064	-63.7195833174412\\
  2076	-63.6601557610509\\
  2088	-63.5936297262834\\
  2100	-63.5221333213566\\
  2112	-63.4629715474229\\
  2124	-63.3972196458265\\
  2136	-63.3465516121764\\
  2148	-63.2679384693537\\
  2160	-63.2006401763508\\
  2172	-63.1277193126216\\
  2184	-63.0708000310763\\
  2196	-62.9980456075736\\
  2208	-62.9287061256912\\
  2220	-62.8642731943277\\
  2232	-62.7833724377729\\
  2244	-62.7206587514857\\
  2256	-62.644465685005\\
  2268	-62.5822423176793\\
  2280	-62.5105834987052\\
  2292	-62.4398582569549\\
  2304	-62.3642325343856\\
  2316	-62.2886827407063\\
  2328	-62.224122074597\\
  2340	-62.1596188479658\\
  2352	-62.0829176482746\\
  2364	-62.009208844385\\
  2376	-61.9347103479384\\
  2388	-61.8764790596081\\
  2400	-61.7885695223691\\
  2412	-61.7328551643225\\
  2424	-61.6657873879558\\
  2436	-61.5969911798789\\
  2448	-61.5211619588332\\
  2460	-61.4437501123158\\
  2472	-61.3763422870248\\
  2484	-61.3042368570194\\
  2496	-61.2317576874873\\
  2508	-61.1574644846607\\
  2520	-61.083526380132\\
  2532	-60.9999921877644\\
  2544	-60.9290146900852\\
  2556	-60.8630324842375\\
  2568	-60.7858504800795\\
  2580	-60.7058425630202\\
  2592	-60.6331848087835\\
  2604	-60.5530226537303\\
  2616	-60.4694339213321\\
  2628	-60.3850139009318\\
  2640	-60.2992709127142\\
  2652	-60.2070477455965\\
  2664	-60.1371987543144\\
  2676	-60.0402701382466\\
  2688	-59.9479913144746\\
  2700	-59.8635243368061\\
  2712	-59.7750732832675\\
  2724	-59.6666075952629\\
  2736	-59.5901869185233\\
  2748	-59.4839884138576\\
  2760	-59.3601876467972\\
  2772	-59.2544797455585\\
  2784	-59.1382962640786\\
  2796	-59.0293010597375\\
  2808	-58.9284517023698\\
  2820	-58.8227347532391\\
  2832	-58.715956209242\\
  2844	-58.6062323388161\\
  2856	-58.4860839215069\\
  2868	-58.3812141851839\\
  2880	-58.2604770219847\\
  2892	-58.1532941023733\\
  2904	-58.0352113127465\\
  2916	-57.9131841540834\\
  2928	-57.7963965989715\\
  2940	-57.6766792825545\\
  2952	-57.5471771362856\\
  2964	-57.4320759798099\\
  2976	-57.2890796300894\\
  2988	-57.144837950771\\
  3000	-57.0170546812858\\
  3012	-56.8973553548784\\
  3024	-56.7532731333724\\
  3036	-56.6091527886823\\
  3048	-56.468906206391\\
  3060	-56.3242587231498\\
  3072	-56.1784927043217\\
  3084	-56.0268896036598\\
  3096	-55.8501940668416\\
  3108	-55.6906847439008\\
  3120	-55.5643738047549\\
  3132	-55.3853763619243\\
  3144	-55.2262990682943\\
  3156	-55.0752665754323\\
  3168	-54.9156999271528\\
  3180	-54.7367312578454\\
  3192	-54.5500407826025\\
  3204	-54.3557001787452\\
  3216	-54.1449595117654\\
  3228	-53.937487322953\\
  3240	-53.7171448181734\\
  3252	-53.5125921226151\\
  3264	-53.2752864262528\\
  3276	-53.0389043107056\\
  3288	-52.7507120523802\\
};
\addlegendentry{fading-channel CRLB}

\addplot [
  color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=15,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr, x expr=\thisrowno{0}*12]{%
1	-65.7838174986042\\
2	-65.7837257952913\\
3	-65.7836341212099\\
4	-65.7835424727286\\
5	-65.7834508628096\\
6	-65.7833592669821\\
7	-65.7832676835105\\
8	-65.7831761579699\\
9	-65.7830846619797\\
10	-65.7829931881677\\
11	-65.7829017768892\\
12	-65.7828103872027\\
13	-65.782719043797\\
14	-65.7826277483787\\
15	-65.7825364491611\\
16	-65.7824451905324\\
17	-65.7823539500181\\
18	-65.7822627417555\\
19	-65.7821715698157\\
20	-65.7820804246456\\
21	-65.7819893152915\\
22	-65.7818982307359\\
23	-65.7818071576243\\
24	-65.7817160807858\\
25	-65.7816250677573\\
26	-65.7815340907818\\
27	-65.7814431494502\\
28	-65.7813522780546\\
29	-65.7812614274044\\
30	-65.7811705308139\\
31	-65.7810796691481\\
32	-65.7809888587157\\
33	-65.7808981066375\\
34	-65.7808073284336\\
35	-65.7807165797045\\
36	-65.7806258489678\\
37	-65.7805351312089\\
38	-65.7804444771671\\
39	-65.7803538467839\\
40	-65.7802632504624\\
41	-65.7801727184241\\
42	-65.7800821674928\\
43	-65.7799915925916\\
44	-65.7799011021482\\
45	-65.7798105729758\\
46	-65.7797200845811\\
47	-65.7796296412677\\
48	-65.7795391942395\\
49	-65.7794488123261\\
50	-65.7793583557715\\
51	-65.7792680608263\\
52	-65.7791777515991\\
53	-65.7790874179307\\
54	-65.7789971748571\\
55	-65.7789068596018\\
56	-65.7788166128568\\
57	-65.7787264538709\\
58	-65.7786362011308\\
59	-65.7785460166105\\
60	-65.7784558773785\\
61	-65.7783657240217\\
62	-65.7782755381442\\
63	-65.7781854934123\\
64	-65.7780953888642\\
65	-65.7780053752409\\
66	-65.7779153792827\\
67	-65.7778253716083\\
68	-65.7777354019636\\
69	-65.7776454315391\\
70	-65.7775555604437\\
71	-65.7774656365162\\
72	-65.7773757274663\\
73	-65.7772858328086\\
74	-65.7771960039811\\
75	-65.777106137363\\
76	-65.7770162310836\\
77	-65.7769264282609\\
78	-65.7768367395535\\
79	-65.7767470067422\\
80	-65.7766571851074\\
81	-65.7765673989786\\
82	-65.7764777479252\\
83	-65.7763880250194\\
84	-65.7762983075969\\
85	-65.7762086102107\\
86	-65.7761189949384\\
87	-65.7760294471527\\
88	-65.7759399019405\\
89	-65.7758503823349\\
90	-65.7757607696622\\
91	-65.775671296135\\
92	-65.7755817992561\\
93	-65.7754922753937\\
94	-65.7754028331302\\
95	-65.775313443932\\
96	-65.7752240276008\\
97	-65.7751346054938\\
98	-65.77504517141\\
99	-65.7749557990725\\
100	-65.7748664860979\\
101	-65.7747770256957\\
102	-65.7746877393233\\
103	-65.7745983953933\\
104	-65.7745091156772\\
105	-65.7744199467313\\
106	-65.7743306596963\\
107	-65.7742413446594\\
108	-65.7741521747026\\
109	-65.7740630411242\\
110	-65.7739739997674\\
111	-65.7738848134164\\
112	-65.7737957031932\\
113	-65.7737066132644\\
114	-65.7736176205754\\
115	-65.7735284010906\\
116	-65.773439322934\\
117	-65.7733504513962\\
118	-65.7732614860741\\
119	-65.7731724985489\\
120	-65.7730835648705\\
121	-65.7729945921874\\
122	-65.7729056836141\\
123	-65.7728167774022\\
124	-65.7727277977161\\
125	-65.7726388968474\\
126	-65.7725499201145\\
127	-65.7724610610509\\
128	-65.7723720984532\\
129	-65.7722833450799\\
130	-65.772194513902\\
131	-65.7721057229975\\
132	-65.7720170137446\\
133	-65.7719282343511\\
134	-65.7718396326052\\
135	-65.7717509620056\\
136	-65.7716622737853\\
137	-65.7715736747572\\
138	-65.7457540848592\\
139	-65.6830897271507\\
140	-65.6194730247869\\
141	-65.5570574198546\\
142	-65.4965937811942\\
143	-65.4363240244568\\
144	-65.3755608632556\\
145	-65.3137007114417\\
146	-65.2529756353665\\
147	-65.1934193538819\\
148	-65.1339412969289\\
149	-65.074116355345\\
150	-65.0138485326897\\
151	-64.9528974148721\\
152	-64.8909801433034\\
153	-64.829531995152\\
154	-64.7668868539259\\
155	-64.7043703439062\\
156	-64.6411690151035\\
157	-64.5782225358221\\
158	-64.5161831344646\\
159	-64.4540776427371\\
160	-64.3907332572666\\
161	-64.3267193689896\\
162	-64.2642543147099\\
163	-64.2028576195385\\
164	-64.1408286628344\\
165	-64.0791745370339\\
166	-64.0176194073523\\
167	-63.9559326477222\\
168	-63.8933237085793\\
169	-63.8305839747422\\
170	-63.7673845617947\\
171	-63.703122182133\\
172	-63.6401991608877\\
173	-63.5761817297372\\
174	-63.5126969930015\\
175	-63.4480316034898\\
176	-63.3833984701381\\
177	-63.3180490895002\\
178	-63.2524820015547\\
179	-63.186142569595\\
180	-63.1194699453608\\
181	-63.0530467881531\\
182	-62.9878648428353\\
183	-62.9230901738422\\
184	-62.856496518884\\
185	-62.7891034453293\\
186	-62.7225603336837\\
187	-62.657322874508\\
188	-62.5923725067675\\
189	-62.5263530872721\\
190	-62.4596754856613\\
191	-62.3919641070778\\
192	-62.3246102638003\\
193	-62.2573497507643\\
194	-62.1892758365146\\
195	-62.1194228609324\\
196	-62.0473528260141\\
197	-61.9766134810606\\
198	-61.9067122874363\\
199	-61.8363514389534\\
200	-61.7632740445856\\
201	-61.6883788369087\\
202	-61.6149667856211\\
203	-61.5445751474216\\
204	-61.4730656702986\\
205	-61.3987617550967\\
206	-61.324762367843\\
207	-61.2489283037727\\
208	-61.172704060398\\
209	-61.0971100902846\\
210	-61.0195211976489\\
211	-60.9414948010213\\
212	-60.8628260069583\\
213	-60.7812724588698\\
214	-60.6987021277408\\
215	-60.6159988115534\\
216	-60.5327648005408\\
217	-60.4484057428888\\
218	-60.363384812708\\
219	-60.2762772975571\\
220	-60.1896931252821\\
221	-60.1037835304577\\
222	-60.01842485182\\
223	-59.9326442004606\\
224	-59.8462834329657\\
225	-59.7582072134573\\
226	-59.6690319316328\\
227	-59.5799290591144\\
228	-59.4901940569115\\
229	-59.3973469682364\\
230	-59.3005459732344\\
231	-59.2040989445134\\
232	-59.1064086586312\\
233	-59.0080006035483\\
234	-58.9062040732836\\
235	-58.8036322309969\\
236	-58.6959203718086\\
237	-58.587088380469\\
238	-58.4780574321964\\
239	-58.3695489014896\\
240	-58.2564581769802\\
241	-58.1417006036231\\
242	-58.0245568411313\\
243	-57.9077117287018\\
244	-57.7884727178128\\
245	-57.6658147417993\\
246	-57.5402863315403\\
247	-57.4118815740955\\
248	-57.2864501161817\\
249	-57.1579587709633\\
250	-57.0269012685751\\
251	-56.8916745392123\\
252	-56.7562951568104\\
253	-56.6156085113845\\
254	-56.471932807178\\
255	-56.3264307058374\\
256	-56.1766107294835\\
257	-56.0223708547633\\
258	-55.8638763265964\\
259	-55.7035216068925\\
260	-55.5387761849379\\
261	-55.3687707390939\\
262	-55.1976718122672\\
263	-55.0222921704629\\
264	-54.8439033004791\\
265	-54.6632957045781\\
266	-54.4782453474642\\
267	-54.2876601012527\\
268	-54.0916359567511\\
269	-53.8834957047216\\
270	-53.6601294139385\\
271	-53.432672972899\\
272	-53.1933152332813\\
273	-52.9410443535032\\
274	-52.6510777387564\\
};
\addlegendentry{simplified CRLB}

% \addplot [color=mycolor4, line width=\mylinewidth]
%   table[row sep=crcr]{%
% 1	-38.5419717412334\\
% 2	-41.4727378125828\\
% 3	-43.5106160821378\\
% 4	-44.6504104668419\\
% 5	-45.0483612588107\\
% 5.91666666666667	-26.9323905731997\\
% 6.91666666666667	-25.365269932572\\
% 7.91666666666667	-24.7371653626075\\
% 8.91666666666667	-24.5484551366915\\
% 9.91666666666667	-24.3017373608342\\
% };
% \addlegendentry{Stat}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr]{%
  12	-64.5461046449981\\
24	-63.329172770699\\
36	-64.0838726614246\\
48	-64.4984699386927\\
60	-64.4515666942887\\
72	-64.5265631685984\\
84	-64.6727315969707\\
96	-64.6972944700371\\
108	-64.6805220915797\\
120	-64.4974425411036\\
132	-64.8077826165779\\
144	-64.7878416556392\\
156	-64.6404742564635\\
168	-64.866850059867\\
180	-64.703890163986\\
192	-64.7692806876912\\
204	-64.7512345494782\\
216	-64.7206471245781\\
228	-64.8735072095718\\
240	-64.5522045549648\\
252	-64.6301843017152\\
264	-64.5801908596878\\
276	-64.5381248805755\\
288	-64.4994772692295\\
300	-64.4525328962294\\
312	-64.5118053138255\\
324	-64.3630226064051\\
336	-64.1852614933722\\
348	-64.1889394002366\\
360	-64.182092054939\\
372	-64.0557315736567\\
384	-63.942996762247\\
396	-63.6755199526593\\
408	-63.7760031499472\\
420	-63.7053148393753\\
432	-63.6435298796004\\
444	-63.2997999992247\\
456	-63.5563520450992\\
468	-63.3343731807517\\
480	-63.3854613443568\\
492	-63.2169156927324\\
504	-63.1373570907412\\
516	-63.1916485891815\\
528	-63.1591889245429\\
540	-63.2551127225643\\
552	-63.2251393184113\\
564	-63.3140635879606\\
576	-63.3674066881407\\
588	-63.3574605663233\\
600	-63.4022465601531\\
612	-63.4126574048781\\
624	-63.2738894592936\\
636	-63.3728875882926\\
648	-63.4311472105614\\
660	-63.5287445433736\\
672	-63.3295135402722\\
684	-63.4052950723085\\
696	-63.4831057706108\\
708	-63.4961979100163\\
720	-63.5961793846804\\
732	-63.5215385200206\\
744	-63.6844374161909\\
756	-63.5172089509486\\
768	-63.5144143978625\\
780	-63.5907185752274\\
792	-63.581628747884\\
804	-63.420812675486\\
816	-63.5126045347893\\
828	-63.6505474884828\\
840	-63.6353089045424\\
852	-63.5918939728733\\
864	-63.5307123390925\\
876	-63.6243041195148\\
888	-63.5314783821408\\
900	-63.6566780474712\\
912	-63.6530802756403\\
924	-63.4844767292634\\
936	-63.6703391448991\\
948	-63.6050897641682\\
960	-63.5086286656332\\
972	-63.6226014852317\\
984	-63.7770902588011\\
996	-63.6799693532506\\
1008	-63.4531587657319\\
1020	-63.5763262972715\\
1032	-63.4610459024032\\
1044	-63.4830330113329\\
1056	-63.487295301785\\
1068	-63.3538036513586\\
1080	-63.5262265268785\\
1092	-63.5431565316523\\
1104	-63.5290468107872\\
1116	-63.2991602601471\\
1128	-63.3564248193673\\
1140	-63.4046592023013\\
1152	-63.3877992007389\\
1164	-63.2630537915463\\
1176	-63.1677699019281\\
1188	-63.1759660033395\\
1200	-63.0041371210615\\
1212	-63.1089030496372\\
1224	-63.0882840787128\\
1236	-63.1134737781319\\
1248	-62.9991899965262\\
1260	-62.9571535485974\\
1272	-62.7906509981113\\
1284	-62.9881969624566\\
1296	-62.7426531566817\\
1308	-62.7901049998614\\
1320	-62.6147197087668\\
1332	-62.5471033903391\\
1344	-62.5135395118661\\
1356	-62.529668630704\\
1368	-62.2980181457773\\
1380	-62.249545096612\\
1392	-62.3451343085899\\
1404	-62.1959752327043\\
1416	-62.1324603948187\\
1428	-61.9937720036096\\
1440	-61.943539208485\\
1452	-61.9083293477382\\
1464	-61.8130527778627\\
1476	-61.8043566026052\\
1488	-61.6079947538707\\
1500	-61.8019955137746\\
1512	-61.4344966592672\\
1524	-61.511319427621\\
1536	-61.3180256797429\\
1548	-61.3513491006978\\
1560	-61.212401417382\\
1572	-61.157778225887\\
1584	-61.0658435490115\\
1596	-61.1498096372731\\
1608	-60.98849978023\\
1620	-61.0501657435215\\
1632	-61.0790756532509\\
1644	-60.8646949561631\\
1656	-59.5277811565476\\
1668	-57.8400359016993\\
1680	-56.5916413040282\\
1692	-56.0356248724489\\
1704	-55.3805606709313\\
1716	-54.7815172117192\\
1728	-54.487776706014\\
1740	-54.0043956025916\\
1752	-53.7089232831088\\
1764	-53.4477413377586\\
1776	-53.1723414161807\\
1788	-52.8217395056834\\
1800	-52.6945069061637\\
1812	-52.3604284617761\\
1824	-52.2512471727297\\
1836	-52.137391842793\\
1848	-51.8081091248085\\
1860	-51.6731253120402\\
1872	-51.5034267408736\\
1884	-51.360087476837\\
1896	-51.1655669801976\\
1908	-51.0825026312096\\
1920	-51.0183077844139\\
1932	-50.8425284680532\\
1944	-50.7973734335892\\
1956	-50.6667234617853\\
1968	-50.6296273002682\\
1980	-50.528856548735\\
1992	-50.4408047417869\\
2004	-50.312968793078\\
2016	-50.1842051064106\\
2028	-50.1789782165827\\
2040	-50.0177439762204\\
2052	-49.884744954126\\
2064	-49.8369322480444\\
2076	-49.7858295412316\\
2088	-49.7707247236867\\
2100	-49.7014956886103\\
2112	-49.7123996344658\\
2124	-49.5859467741764\\
2136	-49.5448727504425\\
2148	-49.4858267843183\\
2160	-49.528559301818\\
2172	-49.4045037616689\\
2184	-49.3546825723237\\
2196	-49.3613205760392\\
2208	-49.2248230211829\\
2220	-49.1943174397054\\
2232	-49.1611889767429\\
2244	-49.2224549053436\\
2256	-48.9961296040256\\
2268	-49.1043386713511\\
2280	-49.0173440057254\\
2292	-48.9954218994247\\
2304	-48.8666662585503\\
2316	-48.8323149864656\\
2328	-48.9252550106129\\
2340	-48.761098258782\\
2352	-48.8407516293224\\
2364	-48.8166308395853\\
2376	-48.8286482071479\\
2388	-48.7754337618636\\
2400	-48.6506555888144\\
2412	-48.7245458973575\\
2424	-48.7147315980349\\
2436	-48.5652135919929\\
2448	-48.5036331756672\\
2460	-48.6557965858034\\
2472	-48.5430200359702\\
2484	-48.5763902881959\\
2496	-48.519958575395\\
2508	-48.4314223956945\\
2520	-48.4029418508108\\
2532	-48.4077192085165\\
2544	-48.3322398081598\\
2556	-48.4595272493453\\
2568	-48.4716606895305\\
2580	-48.3585638633295\\
2592	-48.3598538016211\\
2604	-48.3161546596601\\
2616	-48.3737738302947\\
2628	-48.2906506841542\\
2640	-48.3026535564018\\
2652	-48.2705800909899\\
2664	-48.3363537335311\\
2676	-48.3979263645481\\
2688	-48.3176997902954\\
2700	-48.222653727917\\
2712	-48.2319926702255\\
2724	-48.3267199335522\\
2736	-48.310322495839\\
2748	-48.3466364405437\\
2760	-48.2581745397997\\
2772	-48.2719487101159\\
2784	-48.2512408033216\\
2796	-48.1886233419771\\
2808	-48.229833255572\\
2820	-48.2160275226892\\
2832	-48.1927274404959\\
2844	-48.2065544317017\\
2856	-48.1988051535885\\
2868	-48.1784848712191\\
2880	-48.1794609285026\\
2892	-48.1400268521551\\
2904	-48.1541858396544\\
2916	-48.1454363017183\\
2928	-48.1825354571639\\
2940	-48.1588655576741\\
2952	-48.1832860451463\\
2964	-48.1480504320892\\
2976	-48.126097585211\\
2988	-48.0545943016092\\
3000	-48.1444634871141\\
3012	-48.1635160001765\\
3024	-48.1161829340698\\
3036	-48.2447970661651\\
3048	-48.1521777676227\\
3060	-48.1255061686931\\
3072	-48.1451887604219\\
3084	-48.1643869142455\\
3096	-48.0926482667209\\
3108	-48.1683717516963\\
3120	-48.121880994279\\
3132	-48.0682249586285\\
3144	-48.1205306410804\\
3156	-48.0742423610511\\
3168	-48.1259199504445\\
3180	-48.1150654220795\\
3192	-48.2123256427922\\
3204	-48.154787095412\\
3216	-48.1680934148758\\
3228	-48.1666054152222\\
3240	-48.0254864603033\\
3252	-48.1706732667049\\
3264	-48.0158727308734\\
3276	-48.128163142228\\
3288	-48.1217351872779\\
};
\addlegendentry{RLS \cite{song_blind_2018}}

\addplot [
  color=mycolor4, 
  line width=\mylinewidth, 
  mark=x, 
  mark options={line width=\mymarkersize}, 
  mark repeat=\mymarkrepeat
]
  table[row sep=crcr]{%
  12	-65.5881716285917\\
24	-65.7989709953982\\
36	-65.6665122716863\\
48	-65.7841499742002\\
60	-65.6750856331362\\
72	-65.7368694442332\\
84	-65.6503963124559\\
96	-65.7416284031901\\
108	-65.7100788876824\\
120	-65.7073498648489\\
132	-65.6234144274304\\
144	-65.7309960350733\\
156	-65.7495426635789\\
168	-65.6580203141246\\
180	-65.6313518429398\\
192	-65.8017691314842\\
204	-65.6647161487927\\
216	-65.719214045533\\
228	-65.6807233912435\\
240	-65.6931366206141\\
252	-65.707233137336\\
264	-65.6353511889676\\
276	-65.6483477983453\\
288	-65.6169177413142\\
300	-65.7259303648319\\
312	-65.6835133724516\\
324	-65.6592956439965\\
336	-65.6614167611714\\
348	-65.6044895838899\\
360	-65.6322734235119\\
372	-65.6778642533093\\
384	-65.6597550915227\\
396	-65.7576103509338\\
408	-65.6146101130672\\
420	-65.7073071427235\\
432	-65.6977461615985\\
444	-65.648828422663\\
456	-65.8187971868395\\
468	-65.6892194960311\\
480	-65.6558386345477\\
492	-65.7149950446333\\
504	-65.6169789724704\\
516	-65.6503716536193\\
528	-65.6926854154015\\
540	-65.7335601710434\\
552	-65.7115681839954\\
564	-65.7175569580686\\
576	-65.7334427520498\\
588	-65.7187757397258\\
600	-65.6151641439274\\
612	-65.6975385466053\\
624	-65.6702740672235\\
636	-65.7094019408994\\
648	-65.7305602921325\\
660	-65.7085464486586\\
672	-65.6962550439617\\
684	-65.7308464000778\\
696	-65.6600450493137\\
708	-65.6964598492303\\
720	-65.6343033174064\\
732	-65.6840163753592\\
744	-65.7687388346397\\
756	-65.6955336187316\\
768	-65.7399888733555\\
780	-65.6883144581911\\
792	-65.6725163408541\\
804	-65.6099268255644\\
816	-65.6598693304367\\
828	-65.7553940077891\\
840	-65.6523333304391\\
852	-65.7255219794009\\
864	-65.6905917660149\\
876	-65.720495583218\\
888	-65.7419119382921\\
900	-65.7486881654079\\
912	-65.7078391269763\\
924	-65.6778305895784\\
936	-65.7198094351559\\
948	-65.7472932238774\\
960	-65.6474272805082\\
972	-65.6306858293868\\
984	-65.7065900993497\\
996	-65.8252318154229\\
1008	-65.6953212142347\\
1020	-65.6671785238446\\
1032	-65.6860651310561\\
1044	-65.749164447982\\
1056	-65.6907422435727\\
1068	-65.6883143814722\\
1080	-65.7054312026602\\
1092	-65.6940493205298\\
1104	-65.6559894973175\\
1116	-65.6644611215891\\
1128	-65.7252354405002\\
1140	-65.7126961128944\\
1152	-65.7080267605146\\
1164	-65.667615771845\\
1176	-65.6452886062203\\
1188	-65.6353609325089\\
1200	-65.6667045454446\\
1212	-65.6520830337242\\
1224	-65.7014892659076\\
1236	-65.6613824208337\\
1248	-65.7104021703816\\
1260	-65.7012008872622\\
1272	-65.7361460912573\\
1284	-65.6683023538028\\
1296	-65.6988360822851\\
1308	-65.6780572337065\\
1320	-65.7274655201373\\
1332	-65.7294832851995\\
1344	-65.6530796696622\\
1356	-65.7100349167858\\
1368	-65.710019808809\\
1380	-65.6675094817388\\
1392	-65.6910008272594\\
1404	-65.6746068791724\\
1416	-65.6569355580535\\
1428	-65.7327699507387\\
1440	-65.634095881701\\
1452	-65.7558668393706\\
1464	-65.742710307276\\
1476	-65.7066710813173\\
1488	-65.6521585761346\\
1500	-65.7012497196255\\
1512	-65.7083399803085\\
1524	-65.6891922704318\\
1536	-65.6823299462662\\
1548	-65.7046336696255\\
1560	-65.7132274755642\\
1572	-65.6438002934173\\
1584	-65.6513553109658\\
1596	-65.6843593576758\\
1608	-65.6811750354631\\
1620	-65.7206589252425\\
1632	-65.6813901072884\\
1644	-65.6784638828154\\
1656	-62.3650155595522\\
1668	-59.6105523558523\\
1680	-57.9288503947904\\
1692	-57.08314789088\\
1704	-56.2967961094013\\
1716	-55.6853780179773\\
1728	-55.2764961648136\\
1740	-54.7917658717034\\
1752	-54.4013232384216\\
1764	-54.0803310223422\\
1776	-53.7691561561637\\
1788	-53.4339441234528\\
1800	-53.2885869110913\\
1812	-52.8779319238619\\
1824	-52.7565152373345\\
1836	-52.619378290566\\
1848	-52.2942736899423\\
1860	-52.1414653413694\\
1872	-51.9428739880736\\
1884	-51.8089496844496\\
1896	-51.6215706665362\\
1908	-51.4798823560288\\
1920	-51.4415195666664\\
1932	-51.2795896925775\\
1944	-51.2044600822517\\
1956	-51.0908339188445\\
1968	-51.0010418828912\\
1980	-50.9192750066417\\
1992	-50.8125497053746\\
2004	-50.6713816682498\\
2016	-50.5618456455336\\
2028	-50.5224811958399\\
2040	-50.379217588558\\
2052	-50.2148610785724\\
2064	-50.1734867729699\\
2076	-50.1131740384552\\
2088	-50.1129672376644\\
2100	-50.0556262099975\\
2112	-50.028903301116\\
2124	-49.9117773730268\\
2136	-49.8755243376471\\
2148	-49.7991899220033\\
2160	-49.8548051762877\\
2172	-49.7336549671044\\
2184	-49.6575887782052\\
2196	-49.6703731626695\\
2208	-49.5258784644897\\
2220	-49.5180007076053\\
2232	-49.4675644091959\\
2244	-49.5269366777597\\
2256	-49.3419812054174\\
2268	-49.3995657430424\\
2280	-49.3608475955575\\
2292	-49.2943324754337\\
2304	-49.1536128866539\\
2316	-49.1530756879119\\
2328	-49.2211754235537\\
2340	-49.0460428382748\\
2352	-49.1357089937578\\
2364	-49.0944472181864\\
2376	-49.1068122982869\\
2388	-49.0164133201118\\
2400	-48.9413119334439\\
2412	-49.0034500138461\\
2424	-48.9989178188302\\
2436	-48.8842298420769\\
2448	-48.7969474754633\\
2460	-48.9278066577812\\
2472	-48.8424513090145\\
2484	-48.8465642758947\\
2496	-48.7781566128449\\
2508	-48.7246991356293\\
2520	-48.6976799202755\\
2532	-48.6865428065903\\
2544	-48.6192306983546\\
2556	-48.7018712040962\\
2568	-48.7212510183931\\
2580	-48.6285978525445\\
2592	-48.6094331451729\\
2604	-48.5619990696885\\
2616	-48.6413216371498\\
2628	-48.5586588750327\\
2640	-48.596569361086\\
2652	-48.5370574826558\\
2664	-48.6245941355892\\
2676	-48.6661004490084\\
2688	-48.6245858057555\\
2700	-48.5046539305135\\
2712	-48.49404232925\\
2724	-48.5996778339814\\
2736	-48.5639499924163\\
2748	-48.5759098805555\\
2760	-48.5266642292241\\
2772	-48.5353310724721\\
2784	-48.5317632139911\\
2796	-48.431011583989\\
2808	-48.5257020005912\\
2820	-48.477075215534\\
2832	-48.4337139712743\\
2844	-48.4684414509432\\
2856	-48.459735389782\\
2868	-48.4127055651445\\
2880	-48.4452772398531\\
2892	-48.3842019792435\\
2904	-48.4124009794545\\
2916	-48.413764660669\\
2928	-48.4378557590443\\
2940	-48.3998348239811\\
2952	-48.4394312769203\\
2964	-48.4080815437343\\
2976	-48.3612300762156\\
2988	-48.3239633596886\\
3000	-48.386630511729\\
3012	-48.4209893562308\\
3024	-48.3488980381375\\
3036	-48.4790351725383\\
3048	-48.4355075734429\\
3060	-48.3769126542615\\
3072	-48.3792953407737\\
3084	-48.3998150900787\\
3096	-48.3585482685405\\
3108	-48.4309510134109\\
3120	-48.4004016275985\\
3132	-48.3502671662488\\
3144	-48.3768902174583\\
3156	-48.3226229108485\\
3168	-48.3613746215271\\
3180	-48.369777909281\\
3192	-48.4463476531014\\
3204	-48.4083532421813\\
3216	-48.412733495227\\
3228	-48.4079197061054\\
3240	-48.2884941847087\\
3252	-48.421816280915\\
3264	-48.2804490275714\\
3276	-48.4060418964497\\
3288	-48.3478845517212\\
};
\addlegendentry{MBE \cite{anttila_blind_2006}}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr]{%
  12	-56.7872465952774\\
24	-56.8781678084904\\
36	-56.8397240003\\
48	-56.789048740076\\
60	-56.7295995753309\\
72	-56.764612235123\\
84	-56.7494875241768\\
96	-56.7862311625111\\
108	-56.7693498885693\\
120	-56.7728732457876\\
132	-56.6838747452062\\
144	-56.6579276315293\\
156	-56.6468304403249\\
168	-56.6038424193076\\
180	-56.5422690318438\\
192	-56.5574956518467\\
204	-56.4548575428271\\
216	-56.4202097680882\\
228	-56.3177234179574\\
240	-56.2928737846085\\
252	-56.2271030786839\\
264	-56.0865810147154\\
276	-56.15542096693\\
288	-56.0390354131057\\
300	-55.924522463709\\
312	-55.8744930776783\\
324	-55.8597429100687\\
336	-55.7357107508354\\
348	-55.6748262945514\\
360	-55.6675913501648\\
372	-55.6104707995137\\
384	-55.5135664545285\\
396	-55.5492084027657\\
408	-55.4411794416627\\
420	-55.4553160400489\\
432	-55.3143295620384\\
444	-55.2553648428204\\
456	-55.2301775460818\\
468	-55.2256165687\\
480	-55.0898077563305\\
492	-55.0552617270486\\
504	-54.9853361286894\\
516	-54.9370464656376\\
528	-54.885539205256\\
540	-54.7700597194345\\
552	-54.8015631560644\\
564	-54.7515820924437\\
576	-54.6537703821459\\
588	-54.6572715090324\\
600	-54.6436766424558\\
612	-54.5417739344427\\
624	-54.5935928314729\\
636	-54.5413346286005\\
648	-54.4866917884342\\
660	-54.4287303483328\\
672	-54.3264506455868\\
684	-54.3978108960708\\
696	-54.3616962546108\\
708	-54.2839305936543\\
720	-54.1442761700602\\
732	-54.2145053854156\\
744	-54.0719620595263\\
756	-54.0646002230232\\
768	-53.9451621578161\\
780	-54.0678522076944\\
792	-53.9148947481453\\
804	-53.8979805754831\\
816	-53.8083846633639\\
828	-53.803752180347\\
840	-53.7253617903658\\
852	-53.6697592672721\\
864	-53.6695944738297\\
876	-53.6428847247773\\
888	-53.5305521863033\\
900	-53.4647504787932\\
912	-53.4216876760552\\
924	-53.4495118197264\\
936	-53.3044928090289\\
948	-53.2725272296079\\
960	-53.2218954978748\\
972	-53.1505692555083\\
984	-53.1733712466288\\
996	-53.1488284210373\\
1008	-53.1002187873225\\
1020	-52.9388660308106\\
1032	-52.8954355853851\\
1044	-52.8737873783387\\
1056	-52.7723912593151\\
1068	-52.8387938193073\\
1080	-52.6819224395425\\
1092	-52.6608797970974\\
1104	-52.7084036017667\\
1116	-52.5853758188885\\
1128	-52.6290933141289\\
1140	-52.5443446939984\\
1152	-52.4908003290789\\
1164	-52.4455879733382\\
1176	-52.3404933905113\\
1188	-52.253144181585\\
1200	-52.295396379179\\
1212	-52.1578328792068\\
1224	-52.1074301884822\\
1236	-52.1381458932193\\
1248	-52.0418240080461\\
1260	-52.0129193661128\\
1272	-51.9737602756976\\
1284	-51.9601285259958\\
1296	-51.8566771763717\\
1308	-51.7632018890415\\
1320	-51.5802532658897\\
1332	-51.6002064843586\\
1344	-51.5877295143646\\
1356	-51.5535216838752\\
1368	-51.4032837402485\\
1380	-51.382365026033\\
1392	-51.4428373110471\\
1404	-51.2785515749576\\
1416	-51.2073653036452\\
1428	-51.157135804315\\
1440	-51.1356101118642\\
1452	-51.0407855190994\\
1464	-50.9505019764268\\
1476	-50.9336796256277\\
1488	-50.8242935289959\\
1500	-50.8694902976559\\
1512	-50.751905543006\\
1524	-50.7100062853981\\
1536	-50.6323089272877\\
1548	-50.5108467078906\\
1560	-50.5979647013154\\
1572	-50.5002106918411\\
1584	-50.3842374895139\\
1596	-50.3475595066047\\
1608	-50.329575984294\\
1620	-50.3409336594715\\
1632	-50.2680947142085\\
1644	-50.1425691615232\\
1656	-50.0336046258201\\
1668	-49.7009446325565\\
1680	-49.5094000236503\\
1692	-49.3992987757847\\
1704	-49.1951860803753\\
1716	-49.0219656716002\\
1728	-48.8515013446774\\
1740	-48.7471662210744\\
1752	-48.6424995725666\\
1764	-48.4395880008957\\
1776	-48.3927981900304\\
1788	-48.221851098258\\
1800	-48.261377034261\\
1812	-48.1376992407765\\
1824	-48.0353188960247\\
1836	-47.942538883625\\
1848	-47.8146707092447\\
1860	-47.7263120803693\\
1872	-47.6747811621101\\
1884	-47.5621032987924\\
1896	-47.4917367984002\\
1908	-47.4674277831434\\
1920	-47.3980557133775\\
1932	-47.2836198343757\\
1944	-47.2497280781819\\
1956	-47.1760876652927\\
1968	-47.1505551934831\\
1980	-47.1561092621351\\
1992	-47.0856286833579\\
2004	-46.9694791601361\\
2016	-46.8817071808679\\
2028	-46.9050259961807\\
2040	-46.7971139273612\\
2052	-46.7037503216817\\
2064	-46.6881372961649\\
2076	-46.71127754406\\
2088	-46.6570828454719\\
2100	-46.6032151197413\\
2112	-46.6157829297265\\
2124	-46.5619831125327\\
2136	-46.5433435387799\\
2148	-46.5396810699193\\
2160	-46.460015876463\\
2172	-46.4584151522532\\
2184	-46.4648854228147\\
2196	-46.3726004503789\\
2208	-46.3498670328644\\
2220	-46.338227408533\\
2232	-46.2782214718744\\
2244	-46.3494676627663\\
2256	-46.2184319610397\\
2268	-46.2925584487823\\
2280	-46.2080316156078\\
2292	-46.2501349272004\\
2304	-46.1854019780834\\
2316	-46.113975703896\\
2328	-46.2098537773354\\
2340	-46.0975795081681\\
2352	-46.1063508697499\\
2364	-46.1491747245007\\
2376	-46.1260331796998\\
2388	-46.09275143073\\
2400	-46.0442573987917\\
2412	-46.0187201276952\\
2424	-45.988572729305\\
2436	-45.9035234146989\\
2448	-45.8971911147145\\
2460	-46.020596193651\\
2472	-45.9046426858921\\
2484	-45.9091096461851\\
2496	-45.9562862301438\\
2508	-45.8712393961129\\
2520	-45.7847319764202\\
2532	-45.8364000811582\\
2544	-45.8285446461738\\
2556	-45.9309070401156\\
2568	-45.9011883807201\\
2580	-45.8521696744783\\
2592	-45.8667248853623\\
2604	-45.8578106863554\\
2616	-45.8692134618101\\
2628	-45.8001473548974\\
2640	-45.7689089738236\\
2652	-45.7935810929578\\
2664	-45.8029133837003\\
2676	-45.8140968320581\\
2688	-45.7831783857051\\
2700	-45.7036213042182\\
2712	-45.7709060192362\\
2724	-45.7994652862042\\
2736	-45.8347909863922\\
2748	-45.821442948709\\
2760	-45.7689912326374\\
2772	-45.75590247662\\
2784	-45.8194352689532\\
2796	-45.8225537813027\\
2808	-45.6987677306447\\
2820	-45.7538655374147\\
2832	-45.7764801051674\\
2844	-45.7802803678864\\
2856	-45.7408216834119\\
2868	-45.7411091847556\\
2880	-45.7241282350402\\
2892	-45.7432218618722\\
2904	-45.6947012361579\\
2916	-45.6740413885455\\
2928	-45.7564749943121\\
2940	-45.7266043149255\\
2952	-45.7378519736743\\
2964	-45.6962165599032\\
2976	-45.7537732459986\\
2988	-45.6638257408567\\
3000	-45.7249890390085\\
3012	-45.7806845221291\\
3024	-45.7383070965399\\
3036	-45.8451213875711\\
3048	-45.6958441031766\\
3060	-45.6675530440949\\
3072	-45.7412515817226\\
3084	-45.7274023604707\\
3096	-45.6783503879795\\
3108	-45.7121408529626\\
3120	-45.7076427295935\\
3132	-45.6845365571156\\
3144	-45.6827584209254\\
3156	-45.6525105549578\\
3168	-45.7400387324877\\
3180	-45.6795722373694\\
3192	-45.8077685885862\\
3204	-45.6886078034801\\
3216	-45.7576213795024\\
3228	-45.7521671339911\\
3240	-45.6740006701895\\
3252	-45.7455628339776\\
3264	-45.6444994123636\\
3276	-45.692032979242\\
3288	-45.7485787801021\\
};
\addlegendentry{ULC \cite{paireder_ultra-low_2019}}

\addplot [color=mycolor3, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
  12	-64.4557914145149\\
  24	-63.2118695186571\\
  36	-63.7719186347889\\
  48	-64.4605669738249\\
  60	-64.4963025398274\\
  72	-64.5452427134034\\
  84	-64.844286158153\\
  96	-64.4625625727601\\
  108	-64.7565712323658\\
  120	-64.6665633558978\\
  132	-64.8045075211158\\
  144	-64.7894842121055\\
  156	-64.6657315159331\\
  168	-64.6960211422402\\
  180	-64.7197392586358\\
  192	-64.7371408719336\\
  204	-64.4574852410217\\
  216	-64.5998967918855\\
  228	-64.7689108441191\\
  240	-64.6041608620727\\
  252	-64.5611232985214\\
  264	-64.6428972837826\\
  276	-64.5462081021495\\
  288	-64.6869756171009\\
  300	-64.5073791748123\\
  312	-64.4152419538437\\
  324	-64.594255678607\\
  336	-64.4286778196194\\
  348	-64.2463248121285\\
  360	-64.1540277118399\\
  372	-63.9397526622171\\
  384	-63.727099029313\\
  396	-63.901936024499\\
  408	-63.7605738545981\\
  420	-63.6053883665518\\
  432	-63.6411555620843\\
  444	-63.3579083084248\\
  456	-63.3422757795109\\
  468	-63.4204476326394\\
  480	-63.2700730119955\\
  492	-63.2478861924503\\
  504	-63.1692087776107\\
  516	-63.4002419937088\\
  528	-63.3327754705703\\
  540	-63.2215066627907\\
  552	-63.3789791313327\\
  564	-63.2987862311486\\
  576	-63.3199089423372\\
  588	-63.1243263729542\\
  600	-63.2687482708547\\
  612	-63.2956700279855\\
  624	-63.3098479332125\\
  636	-63.4330158840334\\
  648	-63.5218256546797\\
  660	-63.3934264562375\\
  672	-63.2885323556755\\
  684	-63.3350411105524\\
  696	-63.3961601052548\\
  708	-63.4331341416593\\
  720	-63.37917314\\
  732	-63.4507838440484\\
  744	-63.4168200768995\\
  756	-63.580292610867\\
  768	-63.5058759783553\\
  780	-63.4376234023125\\
  792	-63.7035270504854\\
  804	-63.7066822599286\\
  816	-63.6631697898834\\
  828	-63.5302347178383\\
  840	-63.5318841536741\\
  852	-63.7085070478731\\
  864	-63.6794230232079\\
  876	-63.5675220533737\\
  888	-63.6357450782368\\
  900	-63.5551833564825\\
  912	-63.5987304874215\\
  924	-63.6440466980747\\
  936	-63.6505067584341\\
  948	-63.7707062304145\\
  960	-63.5166583625869\\
  972	-63.4404968515364\\
  984	-63.586406078513\\
  996	-63.5081089437507\\
  1008	-63.563064015738\\
  1020	-63.595504241884\\
  1032	-63.582066983216\\
  1044	-63.5590178201436\\
  1056	-63.5781623633784\\
  1068	-63.446502061804\\
  1080	-63.5105430337618\\
  1092	-63.5396763805913\\
  1104	-63.4991669875859\\
  1116	-63.4422845509526\\
  1128	-63.3128811169364\\
  1140	-63.258661977463\\
  1152	-63.27455311473\\
  1164	-63.2731222488362\\
  1176	-63.2192239026506\\
  1188	-63.1750382662876\\
  1200	-63.187013887237\\
  1212	-63.185988842689\\
  1224	-63.1263757346499\\
  1236	-63.1161139871304\\
  1248	-62.9618098880497\\
  1260	-62.8527586758669\\
  1272	-62.7362081862637\\
  1284	-62.8864980281523\\
  1296	-62.7151293424471\\
  1308	-62.6637967089362\\
  1320	-62.5085877629801\\
  1332	-62.4670432844964\\
  1344	-62.4922519518051\\
  1356	-62.4296053850377\\
  1368	-62.4848706339225\\
  1380	-62.3749958302408\\
  1392	-62.2280161056952\\
  1404	-62.3069663766273\\
  1416	-62.0779129808886\\
  1428	-62.0374032307859\\
  1440	-61.9091644837471\\
  1452	-61.9479940608111\\
  1464	-61.8319350886452\\
  1476	-61.7898599490969\\
  1488	-61.7428015463206\\
  1500	-61.8066488786997\\
  1512	-61.5010404505271\\
  1524	-61.5743548778309\\
  1536	-61.4225203015151\\
  1548	-61.3319921975101\\
  1560	-61.3788131863316\\
  1572	-61.2437321200909\\
  1584	-61.2327399176149\\
  1596	-61.203862853517\\
  1608	-61.1149427733291\\
  1620	-60.9028504535892\\
  1632	-61.0422414806874\\
  1644	-60.9253474997522\\
  1656	-60.9220253369032\\
  1668	-61.0690032142285\\
  1680	-60.9418578627938\\
  1692	-60.9515598947125\\
  1704	-61.0844567976321\\
  1716	-61.114312430835\\
  1728	-61.0972848600923\\
  1740	-61.1718988354215\\
  1752	-61.0883104540232\\
  1764	-61.1920587010395\\
  1776	-61.2612424076557\\
  1788	-61.2746261677655\\
  1800	-61.3548483095333\\
  1812	-61.3670718284664\\
  1824	-61.3748121855192\\
  1836	-61.4944572292538\\
  1848	-61.5493412592936\\
  1860	-61.5252727091542\\
  1872	-61.4948981872489\\
  1884	-61.5165470404872\\
  1896	-61.311464363685\\
  1908	-61.5917342445802\\
  1920	-61.4830307175385\\
  1932	-61.5140277279334\\
  1944	-61.636186326524\\
  1956	-61.5454410610179\\
  1968	-61.5881528329441\\
  1980	-61.5383270722863\\
  1992	-61.7823804813891\\
  2004	-61.6155497692463\\
  2016	-61.6867154665333\\
  2028	-61.6595068774598\\
  2040	-61.6779408162851\\
  2052	-61.5249782119684\\
  2064	-61.5748081115271\\
  2076	-61.697074683018\\
  2088	-61.5858714045947\\
  2100	-61.5725127829171\\
  2112	-61.5567769561654\\
  2124	-61.6155296586771\\
  2136	-61.460030419507\\
  2148	-61.3314762235697\\
  2160	-61.4093247435586\\
  2172	-61.3439280130305\\
  2184	-61.4100930827378\\
  2196	-61.2265414589544\\
  2208	-61.2645362959366\\
  2220	-61.063952867344\\
  2232	-61.0509348366607\\
  2244	-61.079336129515\\
  2256	-61.0676583718548\\
  2268	-61.1569069937787\\
  2280	-61.1067522059999\\
  2292	-60.8116391313742\\
  2304	-60.8189850481025\\
  2316	-60.8188143804213\\
  2328	-60.7893846800832\\
  2340	-60.6948574500062\\
  2352	-60.6193262432367\\
  2364	-60.5521813403802\\
  2376	-60.402111539329\\
  2388	-60.5075760443456\\
  2400	-60.3915969284953\\
  2412	-60.2421052312574\\
  2424	-60.1728433245516\\
  2436	-60.1903949716327\\
  2448	-60.1482099036171\\
  2460	-59.9527786179167\\
  2472	-60.052601889483\\
  2484	-59.9237893086745\\
  2496	-59.9271399464387\\
  2508	-59.813308581141\\
  2520	-59.6452603533277\\
  2532	-59.5570324178721\\
  2544	-59.5938927595587\\
  2556	-59.557461526932\\
  2568	-59.2715443939437\\
  2580	-59.197041461752\\
  2592	-59.2013221215648\\
  2604	-59.0458432842506\\
  2616	-58.9686787172307\\
  2628	-59.0024069875154\\
  2640	-58.7497942579994\\
  2652	-58.7313292957688\\
  2664	-58.6408632709882\\
  2676	-58.5294131220657\\
  2688	-58.4978073459305\\
  2700	-58.2195648184668\\
  2712	-58.2569383854481\\
  2724	-58.2061478096693\\
  2736	-57.9960403845927\\
  2748	-57.9533879500036\\
  2760	-57.752990265672\\
  2772	-57.584842867561\\
  2784	-57.5951526448777\\
  2796	-57.4836177051822\\
  2808	-57.3127235426501\\
  2820	-57.2074407294422\\
  2832	-57.1336615941514\\
  2844	-56.9390006339938\\
  2856	-56.8075471219263\\
  2868	-56.5788551895971\\
  2880	-56.4671159004392\\
  2892	-56.3845985704699\\
  2904	-56.2892457232755\\
  2916	-56.1032592345467\\
  2928	-55.9374628364017\\
  2940	-55.7532929302141\\
  2952	-55.6036759486511\\
  2964	-55.4860589828153\\
  2976	-55.2148397509145\\
  2988	-55.076923076326\\
  3000	-54.8306893307414\\
  3012	-54.6007748058891\\
  3024	-54.4280006457489\\
  3036	-54.2084019659206\\
  3048	-54.0274891248197\\
  3060	-53.7574937024462\\
  3072	-53.4799480059921\\
  3084	-53.2453778031\\
  3096	-52.8539106323598\\
  3108	-52.6175056036632\\
  3120	-52.3695822578025\\
  3132	-51.9529787905701\\
  3144	-51.6158803598477\\
  3156	-51.2314745645048\\
  3168	-50.8310818237239\\
  3180	-50.361115957397\\
  3192	-49.846845888993\\
  3204	-49.371151574706\\
  3216	-48.670578816887\\
  3228	-48.0193007818386\\
  3240	-47.4584946143141\\
  3252	-46.4734596343656\\
  3264	-45.4910755908279\\
  3276	-44.0266052019845\\
  3288	-41.83561803357\\
};
\addlegendentry{filtered RLS}

\addplot [
  color=mycolor4, 
  dashed, 
  dash phase=2pt, 
  line width=\mylinewidth,  
]
  table[row sep=crcr]{%
  12	-65.6235957093261\\
24	-65.6403283557396\\
36	-65.6831468513001\\
48	-65.7187309608487\\
60	-65.6803345991626\\
72	-65.6119049118075\\
84	-65.7223452780828\\
96	-65.5787955426305\\
108	-65.7096269333881\\
120	-65.6777141127151\\
132	-65.6731594560786\\
144	-65.6920846938172\\
156	-65.645357730943\\
168	-65.6373243895426\\
180	-65.682053034717\\
192	-65.5735287708967\\
204	-65.6003363848223\\
216	-65.6239670253169\\
228	-65.6963526554944\\
240	-65.68569829501\\
252	-65.7037047095327\\
264	-65.6667712849771\\
276	-65.7329689416679\\
288	-65.7024458145533\\
300	-65.7308367781081\\
312	-65.775013391749\\
324	-65.7424831336918\\
336	-65.6511185925643\\
348	-65.6828964282449\\
360	-65.7691143608244\\
372	-65.7686278934454\\
384	-65.6452535970216\\
396	-65.7433885439044\\
408	-65.669992814966\\
420	-65.6868283759258\\
432	-65.6563680721362\\
444	-65.7414916219592\\
456	-65.691703221954\\
468	-65.6026272602282\\
480	-65.6632132484525\\
492	-65.7062569229735\\
504	-65.7037683448628\\
516	-65.748985789883\\
528	-65.7196490267226\\
540	-65.6700463949308\\
552	-65.6714058644153\\
564	-65.615734707037\\
576	-65.6564213007838\\
588	-65.6916537093644\\
600	-65.6589956895905\\
612	-65.7653989721917\\
624	-65.7438746202447\\
636	-65.6457912574807\\
648	-65.6925391747513\\
660	-65.616409930383\\
672	-65.6832842663181\\
684	-65.7207558914778\\
696	-65.6615427413836\\
708	-65.6532949485988\\
720	-65.6426360589183\\
732	-65.7059818552698\\
744	-65.6585015321438\\
756	-65.6729551176921\\
768	-65.6938697543206\\
780	-65.7370872609742\\
792	-65.7160244096728\\
804	-65.6049161716427\\
816	-65.7111799730417\\
828	-65.7342314959321\\
840	-65.6783019496958\\
852	-65.6369301136258\\
864	-65.7345152932278\\
876	-65.7171514805815\\
888	-65.6473094599582\\
900	-65.6290624210235\\
912	-65.6129237504834\\
924	-65.6260431482604\\
936	-65.6954422469299\\
948	-65.7107248628685\\
960	-65.634755425487\\
972	-65.6500915020238\\
984	-65.620055671405\\
996	-65.70911634285\\
1008	-65.7031829507332\\
1020	-65.6861851549958\\
1032	-65.7205587727543\\
1044	-65.714988958411\\
1056	-65.7542129270315\\
1068	-65.7327667472851\\
1080	-65.6788954154241\\
1092	-65.6981042887904\\
1104	-65.7194431877819\\
1116	-65.6338364363345\\
1128	-65.6810713872972\\
1140	-65.7080360773248\\
1152	-65.6721404826214\\
1164	-65.7552762894319\\
1176	-65.7413543074432\\
1188	-65.7099577653683\\
1200	-65.6448696381864\\
1212	-65.7006396736307\\
1224	-65.7049879738585\\
1236	-65.7152012820034\\
1248	-65.7711872791767\\
1260	-65.6622138791\\
1272	-65.6416393340787\\
1284	-65.6496660202585\\
1296	-65.7538447366425\\
1308	-65.7326408319411\\
1320	-65.6402138255908\\
1332	-65.6692242890917\\
1344	-65.6348570953269\\
1356	-65.6657307181084\\
1368	-65.6613355243211\\
1380	-65.7010897775096\\
1392	-65.6973891922618\\
1404	-65.6278714933731\\
1416	-65.6669428092061\\
1428	-65.7436257534549\\
1440	-65.6797271337918\\
1452	-65.7339329717639\\
1464	-65.6783661587766\\
1476	-65.6732029089446\\
1488	-65.7397535581468\\
1500	-65.7760375824079\\
1512	-65.671427540177\\
1524	-65.6421656982464\\
1536	-65.73078709624\\
1548	-65.6660437534267\\
1560	-65.7370559322224\\
1572	-65.7137142555132\\
1584	-65.6204782299\\
1596	-65.6612277284984\\
1608	-65.6608785934719\\
1620	-65.6357582440932\\
1632	-65.6219286149329\\
1644	-65.6748040027105\\
1656	-65.729080170716\\
1668	-65.6280008285702\\
1680	-65.4736688507953\\
1692	-65.4370221627091\\
1704	-65.3926832436657\\
1716	-65.3277973023232\\
1728	-65.2238553269303\\
1740	-65.1313639907019\\
1752	-65.0826699872958\\
1764	-65.0111826975047\\
1776	-65.0091473661202\\
1788	-64.9058645601647\\
1800	-64.8423693130194\\
1812	-64.8456519860288\\
1824	-64.7699384294989\\
1836	-64.7399113206474\\
1848	-64.5956431116889\\
1860	-64.5631988635755\\
1872	-64.5161253102921\\
1884	-64.3734143234985\\
1896	-64.3709751877888\\
1908	-64.2591263304819\\
1920	-64.2843793831142\\
1932	-64.1434194596025\\
1944	-64.1306404668876\\
1956	-63.9923886012878\\
1968	-64.0328296557283\\
1980	-63.8972937293737\\
1992	-63.8959120916087\\
2004	-63.7871640719884\\
2016	-63.7337102375753\\
2028	-63.6176221405702\\
2040	-63.6061209455383\\
2052	-63.4784168246073\\
2064	-63.5072837290506\\
2076	-63.3934029221816\\
2088	-63.3197975148483\\
2100	-63.1991616617184\\
2112	-63.1785314602001\\
2124	-63.2033919584754\\
2136	-63.0248917262186\\
2148	-62.959759878621\\
2160	-62.8471487052039\\
2172	-62.9320718248319\\
2184	-62.7763913546902\\
2196	-62.5954536365337\\
2208	-62.6767120624352\\
2220	-62.5000747708334\\
2232	-62.5186978223229\\
2244	-62.4103978396676\\
2256	-62.317038019835\\
2268	-62.3073467521075\\
2280	-62.1741653981544\\
2292	-62.1115578044297\\
2304	-61.9928781171962\\
2316	-61.9486541520325\\
2328	-61.8231207115299\\
2340	-61.7798412485845\\
2352	-61.6397483455148\\
2364	-61.6438598572097\\
2376	-61.5228429040002\\
2388	-61.5276091142529\\
2400	-61.3776721403026\\
2412	-61.3049395828033\\
2424	-61.2125995271336\\
2436	-61.2061957417394\\
2448	-61.0881742305014\\
2460	-60.9475928974236\\
2472	-61.0080569442931\\
2484	-60.8156728984726\\
2496	-60.7677522706523\\
2508	-60.6780527573574\\
2520	-60.5581099872414\\
2532	-60.4315990408276\\
2544	-60.4294278942875\\
2556	-60.3480491027337\\
2568	-60.2221056545729\\
2580	-60.1441698991203\\
2592	-60.037158442932\\
2604	-59.9245649636627\\
2616	-59.8489205986502\\
2628	-59.797391400038\\
2640	-59.682942892381\\
2652	-59.57265268242\\
2664	-59.4833957031953\\
2676	-59.3629244812638\\
2688	-59.3459045744939\\
2700	-59.1141720413088\\
2712	-58.9642807437178\\
2724	-58.9452809625776\\
2736	-58.7765013036339\\
2748	-58.6739396110821\\
2760	-58.4190046310179\\
2772	-58.3083193372428\\
2784	-58.3151551021742\\
2796	-58.2163625375409\\
2808	-57.9754006254945\\
2820	-57.8861640448275\\
2832	-57.7508116553742\\
2844	-57.5597359756633\\
2856	-57.4816432682495\\
2868	-57.1984346057338\\
2880	-57.0848501157149\\
2892	-56.894295803459\\
2904	-56.7587747128959\\
2916	-56.6481838846971\\
2928	-56.4452509123921\\
2940	-56.3000503341597\\
2952	-56.1173957923474\\
2964	-55.9566305064981\\
2976	-55.6319058457552\\
2988	-55.462917401823\\
3000	-55.2780184332749\\
3012	-54.9004057457874\\
3024	-54.7876609802786\\
3036	-54.5521566641332\\
3048	-54.3685367611898\\
3060	-54.1600828745189\\
3072	-53.8464927570933\\
3084	-53.6167522695205\\
3096	-53.2574035672778\\
3108	-53.0432607635897\\
3120	-52.6932972761007\\
3132	-52.2525636610587\\
3144	-51.9889258070741\\
3156	-51.628589057852\\
3168	-51.1428887996761\\
3180	-50.6183255705444\\
3192	-50.1704474726722\\
3204	-49.6773741254558\\
3216	-48.9150908340849\\
3228	-48.2606111125918\\
3240	-47.7369166030538\\
3252	-46.7064295628541\\
3264	-45.6967956789216\\
3276	-44.1420243346221\\
3288	-41.8971252924374\\
};
\addlegendentry{filtered MBE}

\addplot [color=mycolor5, dashed, line width=\mylinewidth]
  table[row sep=crcr]{%
  12	-56.8695470240723\\
24	-56.8972457080532\\
36	-56.8101087750469\\
48	-56.8130273508351\\
60	-56.7428899375051\\
72	-56.7556719378213\\
84	-56.7768166206107\\
96	-56.7767751068646\\
108	-56.7269158866246\\
120	-56.7673227473055\\
132	-56.6818123326255\\
144	-56.7246026809778\\
156	-56.6672506188612\\
168	-56.6755642151567\\
180	-56.5763830483408\\
192	-56.5322946131724\\
204	-56.3882111517655\\
216	-56.4087201322178\\
228	-56.3187828478376\\
240	-56.3073121354957\\
252	-56.2485463111987\\
264	-56.2063329993938\\
276	-56.137490476311\\
288	-56.0188054929373\\
300	-56.0285238872291\\
312	-55.9210810268405\\
324	-55.8668523060458\\
336	-55.8362322616897\\
348	-55.6462984615555\\
360	-55.7080831327357\\
372	-55.6327338553067\\
384	-55.5365216719478\\
396	-55.4996892163687\\
408	-55.3746100829986\\
420	-55.439044106955\\
432	-55.3707686658003\\
444	-55.3279386160941\\
456	-55.1801544220673\\
468	-55.1624458766496\\
480	-55.11757234463\\
492	-55.0544068895561\\
504	-54.9930602145471\\
516	-55.0495503334172\\
528	-54.9671719906416\\
540	-54.8406418797726\\
552	-54.8128604041449\\
564	-54.7696146751719\\
576	-54.6728903411726\\
588	-54.7130236048763\\
600	-54.6471153778239\\
612	-54.6167305981146\\
624	-54.5859957375034\\
636	-54.4619476391401\\
648	-54.5858967434379\\
660	-54.4746862713406\\
672	-54.3402237423378\\
684	-54.3868640135195\\
696	-54.2713696048692\\
708	-54.2842083747462\\
720	-54.1600418132765\\
732	-54.0942714224496\\
744	-54.1351926759876\\
756	-54.1470353839526\\
768	-54.0874384987275\\
780	-53.9455859172928\\
792	-53.8762779077862\\
804	-53.8306545840883\\
816	-53.8264731427934\\
828	-53.7903691394862\\
840	-53.8053776415762\\
852	-53.7300397939707\\
864	-53.6254600566727\\
876	-53.5058988291128\\
888	-53.4688074021924\\
900	-53.5246233807432\\
912	-53.5240118617068\\
924	-53.4240824672239\\
936	-53.2753529602066\\
948	-53.2467599356824\\
960	-53.2457494881745\\
972	-53.2059557322471\\
984	-53.0898351115893\\
996	-53.1160378679288\\
1008	-52.9673191004574\\
1020	-52.9845773302465\\
1032	-52.850517162275\\
1044	-52.9250048148082\\
1056	-52.8688516602989\\
1068	-52.8095724543488\\
1080	-52.803836249503\\
1092	-52.6767613542452\\
1104	-52.6683467355925\\
1116	-52.654422144474\\
1128	-52.6630375945151\\
1140	-52.492901682323\\
1152	-52.4998919812148\\
1164	-52.3727414286923\\
1176	-52.3925128389825\\
1188	-52.350620510235\\
1200	-52.2465864965911\\
1212	-52.2290691032368\\
1224	-52.1597002193373\\
1236	-52.0815242680883\\
1248	-52.0164722707991\\
1260	-51.974053218872\\
1272	-51.9935219440696\\
1284	-51.8815249825491\\
1296	-51.8244208063766\\
1308	-51.7651334330402\\
1320	-51.701209147523\\
1332	-51.6105014013303\\
1344	-51.5423766153128\\
1356	-51.5528107690539\\
1368	-51.4714682762641\\
1380	-51.4280134328764\\
1392	-51.3832173438861\\
1404	-51.3092301240749\\
1416	-51.3021343322534\\
1428	-51.1419024551689\\
1440	-51.0786117475095\\
1452	-51.0096261237898\\
1464	-51.0017762202463\\
1476	-50.8738418329852\\
1488	-50.8758823387569\\
1500	-50.7950369657897\\
1512	-50.7728243963099\\
1524	-50.6651678853512\\
1536	-50.7021624964997\\
1548	-50.5651071124095\\
1560	-50.5315783604938\\
1572	-50.6004108553098\\
1584	-50.4596422565966\\
1596	-50.3651040455687\\
1608	-50.3718539695211\\
1620	-50.2659346867935\\
1632	-50.2862620105166\\
1644	-50.160094417946\\
1656	-50.2851452140356\\
1668	-50.1714275662002\\
1680	-50.2797073854873\\
1692	-50.3137043191125\\
1704	-50.3778067162214\\
1716	-50.3982520985401\\
1728	-50.5685648224777\\
1740	-50.4660399391542\\
1752	-50.5697306559253\\
1764	-50.5541548989194\\
1776	-50.6552404588373\\
1788	-50.7292014972218\\
1800	-50.7899408033591\\
1812	-50.7923528276238\\
1824	-50.8128441561009\\
1836	-50.9138596180895\\
1848	-50.958097455429\\
1860	-51.0705082715147\\
1872	-51.0602876217518\\
1884	-51.076818380695\\
1896	-51.1793856939665\\
1908	-51.2399142030811\\
1920	-51.3029461451696\\
1932	-51.2201409823285\\
1944	-51.3417485111892\\
1956	-51.408538151165\\
1968	-51.4740172165771\\
1980	-51.5533010015569\\
1992	-51.5818904596509\\
2004	-51.5739586717296\\
2016	-51.6562780613883\\
2028	-51.7516394620931\\
2040	-51.7743133342262\\
2052	-51.8244456073233\\
2064	-51.9036042761449\\
2076	-51.8107882636266\\
2088	-51.8889463077128\\
2100	-52.0413752098435\\
2112	-52.0527801001027\\
2124	-52.0866699528092\\
2136	-52.0881508023782\\
2148	-52.084148131171\\
2160	-52.1449161287708\\
2172	-52.2688118161721\\
2184	-52.1891844438051\\
2196	-52.2839162474494\\
2208	-52.3684947841057\\
2220	-52.3268319847252\\
2232	-52.4363102172127\\
2244	-52.3878170568892\\
2256	-52.3846618702012\\
2268	-52.4166264089374\\
2280	-52.4742572583999\\
2292	-52.4666447464338\\
2304	-52.509391288947\\
2316	-52.4672713929561\\
2328	-52.6460013549225\\
2340	-52.5807485362973\\
2352	-52.5572576802172\\
2364	-52.6002429938568\\
2376	-52.6975683393734\\
2388	-52.6456371646044\\
2400	-52.7241014798872\\
2412	-52.7903852648939\\
2424	-52.7664966165069\\
2436	-52.7307657753793\\
2448	-52.8180759346078\\
2460	-52.7799067056904\\
2472	-52.822909505228\\
2484	-52.7907701411259\\
2496	-52.8596284442969\\
2508	-52.8800386759022\\
2520	-52.868895603287\\
2532	-52.9002339285446\\
2544	-52.9759519077814\\
2556	-52.8795759627814\\
2568	-52.9408013670668\\
2580	-52.8472325624477\\
2592	-52.8256331123539\\
2604	-52.8793849218901\\
2616	-52.8427094709466\\
2628	-52.9894821372035\\
2640	-52.8844573777733\\
2652	-52.8678894155892\\
2664	-52.888702402529\\
2676	-52.8335191036598\\
2688	-52.9225168333534\\
2700	-52.779371245152\\
2712	-52.7344515338183\\
2724	-52.7003437078248\\
2736	-52.7377334515747\\
2748	-52.7018419015974\\
2760	-52.5675361733119\\
2772	-52.5812971881656\\
2784	-52.499667346609\\
2796	-52.494994079036\\
2808	-52.3934756323835\\
2820	-52.3856026594279\\
2832	-52.2492181710241\\
2844	-52.1951870201866\\
2856	-52.1269316735549\\
2868	-52.0384763081634\\
2880	-51.9465369501599\\
2892	-51.8332467149106\\
2904	-51.6995123927698\\
2916	-51.6345011104186\\
2928	-51.4741334341652\\
2940	-51.4739822671382\\
2952	-51.2284701332268\\
2964	-51.1829712062815\\
2976	-51.0520147362951\\
2988	-50.9986282327547\\
3000	-50.7483749332155\\
3012	-50.4947581885114\\
3024	-50.4035097545745\\
3036	-50.2204290890963\\
3048	-50.1094650353938\\
3060	-49.8954667386568\\
3072	-49.6649356829889\\
3084	-49.4477394308754\\
3096	-49.2701397041075\\
3108	-49.0333720294153\\
3120	-48.766138954377\\
3132	-48.4622139365324\\
3144	-48.2308801683379\\
3156	-47.9138729180354\\
3168	-47.5931557758475\\
3180	-47.2052959012371\\
3192	-46.8296380428461\\
3204	-46.4935276970733\\
3216	-45.8995787117388\\
3228	-45.3579525734008\\
3240	-44.946235897834\\
3252	-44.3068993683796\\
3264	-43.5393536952119\\
3276	-42.4199527287114\\
3288	-40.6143504131494\\
};
\addlegendentry{filtered ULC}

% Subfigure label (a) - coordinate for external label placement
\coordinate (label-a-pos) at (rel axis cs:0.01,0.75);



% ---------------------------------------------------------
% Plot 2: CRLB_plot_symm_alloc.tex (Bottom)
% ---------------------------------------------------------
% Redefine mark repeat for the second plot
\renewcommand{\mymarkrepeat}{15}

\nextgroupplot[
    name=rightaxis,
    x dir=reverse,
    xmin=24,
    xtick={24,500,1000,1500,2000,2500,3000},
    xlabel={Number of allocated subcarriers $L_s$},
    yticklabels=\empty,
]

% Coordinates for external positioning
\coordinate (right-nw) at (rel axis cs:0,1);
\coordinate (right-ne) at (rel axis cs:1,1);

% INSERT BOTTOM PLOT CONTENT HERE

\addplot [
  color=mycolor1, 
  line width=\mylinewidth,
  mark=diamond,
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=5,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
  1	-48.3701490441112\\
2	-48.3812597592326\\
3	-48.3786331809373\\
4	-48.3860673970322\\
5	-48.3888725588609\\
6	-48.3890062907744\\
7	-48.3991011453207\\
8	-48.4060169629881\\
9	-48.4114659117118\\
10	-48.4218434044075\\
11	-48.4171890982462\\
12	-48.4296429068818\\
13	-48.4336101907115\\
14	-48.43351636324\\
15	-48.4513960671398\\
16	-48.4500394136936\\
17	-48.4450960748259\\
18	-48.4616758255955\\
19	-48.4671151394753\\
20	-48.4718405384175\\
21	-48.47700932011\\
22	-48.4904449847237\\
23	-48.4820076890852\\
24	-48.4997445401458\\
25	-48.4992725204374\\
26	-48.5027698987884\\
27	-48.5197593946593\\
28	-48.5149317887483\\
29	-48.519159561458\\
30	-48.5235357186621\\
31	-48.5303682347616\\
32	-48.5365841360137\\
33	-48.5395779832011\\
34	-48.5470138784724\\
35	-48.5592198150018\\
36	-48.5577954225692\\
37	-48.557326231317\\
38	-48.5670258812221\\
39	-48.5824898827888\\
40	-48.5762397773411\\
41	-48.5835682702634\\
42	-48.5883264237512\\
43	-48.601037843103\\
44	-48.6005355252124\\
45	-48.6036290403289\\
46	-48.6090344336522\\
47	-48.6143541096036\\
48	-48.6159763080404\\
49	-48.626459031287\\
50	-48.6307161292363\\
51	-48.6340429354205\\
52	-48.6446041507839\\
53	-48.6448398824511\\
54	-48.6523648565242\\
55	-48.6595475929914\\
56	-48.6626016811786\\
57	-48.6652702813735\\
58	-48.6737957651469\\
59	-48.6780652466006\\
60	-48.6832777681328\\
61	-48.6952208667645\\
62	-48.6943978530056\\
63	-48.6884121163521\\
64	-48.7028068552491\\
65	-48.7088402525295\\
66	-48.7210430511783\\
67	-48.7224951945959\\
68	-48.7211007590886\\
69	-48.7269185930182\\
70	-48.7355012024126\\
71	-48.7386545676653\\
72	-48.7443877604555\\
73	-48.7602034582338\\
74	-48.7520948262873\\
75	-48.7659188844666\\
76	-48.7729871519731\\
77	-48.769611507093\\
78	-48.773224969497\\
79	-48.7870480223626\\
80	-48.7910352608668\\
81	-48.7977445743755\\
82	-48.7990038489715\\
83	-48.8002261307527\\
84	-48.8071979907125\\
85	-48.8027467176719\\
86	-48.8144821955815\\
87	-48.8222881462878\\
88	-48.8165147875421\\
89	-48.829338311339\\
90	-48.8388876588321\\
91	-48.8266691358646\\
92	-48.8458000502248\\
93	-48.859255124671\\
94	-48.8540877793223\\
95	-48.8589965104718\\
96	-48.8690141419644\\
97	-48.8735988244935\\
98	-48.8676152308275\\
99	-48.8776179268589\\
100	-48.8833554332941\\
101	-48.8880838465352\\
102	-48.8939981836248\\
103	-48.8979870645823\\
104	-48.9027663185314\\
105	-48.9076802375099\\
106	-48.9194176332827\\
107	-48.9183735850553\\
108	-48.9216201136282\\
109	-48.917376521853\\
110	-48.9338988124469\\
111	-48.9343179360567\\
112	-48.9394769272293\\
113	-48.9453400535092\\
114	-48.9539636273216\\
115	-48.9515108709341\\
116	-48.9655105735098\\
117	-48.9579065364747\\
118	-48.9689104137059\\
119	-48.9638881834514\\
120	-48.9787480757968\\
121	-48.9805404510045\\
122	-48.9965340525075\\
123	-48.9943947033907\\
124	-48.9986257278487\\
125	-49.0075346554087\\
126	-49.0240224649986\\
127	-49.0121359072241\\
128	-49.0224922330016\\
129	-49.0187235024127\\
130	-49.0267940760551\\
131	-49.0292873917788\\
132	-49.048052279899\\
133	-49.0400797255833\\
134	-49.0450500006243\\
135	-49.0502859627113\\
136	-49.0555278482071\\
137	-49.0562330788986\\
138	-49.0641186725265\\
139	-49.0575586831259\\
140	-49.0858592002381\\
141	-49.0776618545132\\
142	-49.0679096109616\\
143	-49.0867157643587\\
144	-49.0920223223877\\
145	-49.1126137646456\\
146	-49.1053922164536\\
147	-49.105914735947\\
148	-49.1084372161412\\
149	-49.1195151956904\\
150	-49.1210903157816\\
151	-49.1268220022631\\
152	-49.1389062077378\\
153	-49.1376554087332\\
154	-49.1360749227199\\
155	-49.1415969981894\\
156	-49.1464497897054\\
157	-49.1424128992105\\
158	-49.1537286978274\\
159	-49.1605615435348\\
160	-49.1648367800659\\
161	-49.1709058680073\\
162	-49.1739565195585\\
163	-49.1745402565311\\
164	-49.1990757050791\\
165	-49.1980495584965\\
166	-49.177245356634\\
167	-49.1854857278437\\
168	-49.1999461101197\\
169	-49.2053778514813\\
170	-49.2014397001138\\
};
% \addlegendentry{flat-channel CRLB}

\addplot [
  color=mycolor2, 
  line width=\mylinewidth, 
  mark=square,
  mark options={line width=\mymarkersize}, 
  mark size=1pt,
  mark phase=10,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
  1	-48.4133182443444\\
2	-48.4861247942282\\
3	-48.5372904689766\\
4	-48.611382599502\\
5	-48.6794926487007\\
6	-48.744989205744\\
7	-48.8226532891867\\
8	-48.8960217847296\\
9	-48.9560387526821\\
10	-49.0266875377433\\
11	-49.0756376747751\\
12	-49.1413076966931\\
13	-49.1960820292081\\
14	-49.2467691411321\\
15	-49.3145367772971\\
16	-49.3649639538458\\
17	-49.4049887329355\\
18	-49.4628852834107\\
19	-49.5143350867184\\
20	-49.5626579823976\\
21	-49.6071288855773\\
22	-49.6637133368872\\
23	-49.6941139341587\\
24	-49.752793812326\\
25	-49.7909558054294\\
26	-49.8327963433695\\
27	-49.8850107717359\\
28	-49.9162771193538\\
29	-49.9530304233595\\
30	-49.9902973095892\\
31	-50.0238201624978\\
32	-50.0608351658176\\
33	-50.0929049205767\\
34	-50.1386100069849\\
35	-50.181349432154\\
36	-50.2104612326214\\
37	-50.2380577271248\\
38	-50.272958479634\\
39	-50.3122828270313\\
40	-50.3321637949402\\
41	-50.3655921872393\\
42	-50.3970605070939\\
43	-50.4414285880121\\
44	-50.4732719378665\\
45	-50.5021316143332\\
46	-50.5332531112997\\
47	-50.5622752406262\\
48	-50.5912728518977\\
49	-50.6298042687699\\
50	-50.6575186297111\\
51	-50.6875891553215\\
52	-50.7268041537834\\
53	-50.7510910036807\\
54	-50.7810816545214\\
55	-50.8143441388268\\
56	-50.8400579351471\\
57	-50.86578745531\\
58	-50.899418256122\\
59	-50.9275761627855\\
60	-50.9573901304921\\
61	-50.9910396463607\\
62	-51.0092331918894\\
63	-51.02505343285\\
64	-51.0645962855923\\
65	-51.0903277301402\\
66	-51.1225058191938\\
67	-51.1387172622713\\
68	-51.1500443807149\\
69	-51.1673766169211\\
70	-51.1736115846685\\
71	-51.1889012487331\\
72	-51.2063846734339\\
73	-51.2365258255385\\
74	-51.2439561732994\\
75	-51.2759209918783\\
76	-51.3022886994362\\
77	-51.3155903047705\\
78	-51.333679112858\\
79	-51.3652965581571\\
80	-51.3871207669817\\
81	-51.4110583062568\\
82	-51.4288321322717\\
83	-51.4457686228711\\
84	-51.4682777871763\\
85	-51.479567779008\\
86	-51.5062272265578\\
87	-51.5313577768662\\
88	-51.5415243332677\\
89	-51.5703667452387\\
90	-51.593864984509\\
91	-51.5966087674966\\
92	-51.6318820587455\\
93	-51.6587839056655\\
94	-51.6678388197582\\
95	-51.6869691576273\\
96	-51.7141870766908\\
97	-51.7341859071261\\
98	-51.7389080179762\\
99	-51.760782540472\\
100	-51.779169282013\\
101	-51.794376784403\\
102	-51.8108654048737\\
103	-51.8289895123258\\
104	-51.8462776526371\\
105	-51.8639318147329\\
106	-51.8906780686123\\
107	-51.8995354866317\\
108	-51.9138760296461\\
109	-51.9197642019332\\
110	-51.9491828146138\\
111	-51.9604099943326\\
112	-51.9788735028843\\
113	-51.9972870502408\\
114	-52.0188996166583\\
115	-52.0290286995333\\
116	-52.0555818598775\\
117	-52.0601657090429\\
118	-52.0834899335948\\
119	-52.088458136002\\
120	-52.1158132810068\\
121	-52.1293619852335\\
122	-52.1567900611729\\
123	-52.1662812523867\\
124	-52.1835712062167\\
125	-52.2040694418832\\
126	-52.2320829857836\\
127	-52.2308375336217\\
128	-52.253052965829\\
129	-52.2604390375952\\
130	-52.2812666584756\\
131	-52.2927690768167\\
132	-52.3241586579931\\
133	-52.3271926054775\\
134	-52.3424150605695\\
135	-52.3572399549406\\
136	-52.3706073785869\\
137	-52.377108219896\\
138	-52.3917060833954\\
139	-52.3838594661371\\
140	-52.4149774766495\\
141	-52.4128826428823\\
142	-52.408379461905\\
143	-52.4355583993061\\
144	-52.4493196811094\\
145	-52.4791562698582\\
146	-52.4820884944487\\
147	-52.4922566381986\\
148	-52.5034173073616\\
149	-52.5244781128409\\
150	-52.5357086840137\\
151	-52.550277060423\\
152	-52.5702760968451\\
153	-52.5779469584071\\
154	-52.5854666051156\\
155	-52.6013586380064\\
156	-52.6147211267012\\
157	-52.6188559149014\\
158	-52.6388438405505\\
159	-52.6543499835582\\
160	-52.6662831285407\\
161	-52.6810414394288\\
162	-52.6927808749411\\
163	-52.7014937347285\\
164	-52.7352404435523\\
165	-52.7430345008445\\
166	-52.732009122227\\
167	-52.7474480675273\\
168	-52.7667153873997\\
169	-52.7763973537018\\
170	-52.7741884669827\\
};
% \addlegendentry{fading-channel CRLB}

\addplot [color=mycolor3, line width=\mylinewidth]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
  1	-27.4398140620143\\
2	-30.3380826281732\\
3	-31.9943387607168\\
4	-33.2135583100304\\
5	-34.1398392831486\\
6	-34.945507483401\\
7	-35.6201680515318\\
8	-36.1638594800017\\
9	-36.6302444512613\\
10	-37.1100586469324\\
11	-37.4935366064362\\
12	-37.9039556236785\\
13	-38.1757474456854\\
14	-38.4964938515911\\
15	-38.7983813906387\\
16	-39.0506939271444\\
17	-39.3496549167219\\
18	-39.5625197742849\\
19	-39.8186501391437\\
20	-40.0276870502713\\
21	-40.19347102072\\
22	-40.4079220822075\\
23	-40.6025248307029\\
24	-40.7765056094756\\
25	-40.9460004200704\\
26	-41.1257875939044\\
27	-41.2924211511316\\
28	-41.4181108907942\\
29	-41.5407017285352\\
30	-41.7007671555617\\
31	-41.8142192184842\\
32	-41.9146474602716\\
33	-42.0201729434824\\
34	-42.1877116200436\\
35	-42.3248338522962\\
36	-42.4354417264333\\
37	-42.5181567507655\\
38	-42.6402699250081\\
39	-42.7609020075183\\
40	-42.8434202645591\\
41	-42.9504537130031\\
42	-43.0584469642261\\
43	-43.171567498041\\
44	-43.2834559183528\\
45	-43.3684091087072\\
46	-43.504234568649\\
47	-43.5330672003507\\
48	-43.6387603435186\\
49	-43.7515958399432\\
50	-43.8138564068948\\
51	-43.9143302567628\\
52	-44.0305636740112\\
53	-44.0956968101423\\
54	-44.1708446283091\\
55	-44.250139284102\\
56	-44.3263007599428\\
57	-44.429786900336\\
58	-44.4801458415449\\
59	-44.581750910725\\
60	-44.6617552138076\\
61	-44.7066602038769\\
62	-44.7948106234307\\
63	-44.8351514969042\\
64	-44.9345455948469\\
65	-44.9813815716636\\
66	-45.0772580474103\\
67	-45.1006131375949\\
68	-45.134785919547\\
69	-45.175034397768\\
70	-45.2101737651736\\
71	-45.2267115753288\\
72	-45.309020737694\\
73	-45.3689704108723\\
74	-45.4381009016727\\
75	-45.483636465505\\
76	-45.5705827782801\\
77	-45.5893984974351\\
78	-45.6620024847377\\
79	-45.7302628202958\\
80	-45.7968512770396\\
81	-45.8496497690792\\
82	-45.9062150105623\\
83	-45.9413008494881\\
84	-45.9801806557046\\
85	-46.0512123937895\\
86	-46.0781669588995\\
87	-46.1500992193458\\
88	-46.1956176729196\\
89	-46.2479968273788\\
90	-46.3157596498539\\
91	-46.3271611661208\\
92	-46.3821393404364\\
93	-46.4368936804463\\
94	-46.491460220611\\
95	-46.5269942200323\\
96	-46.6164818906393\\
97	-46.647329700258\\
98	-46.6630235010178\\
99	-46.727751155842\\
100	-46.742542667467\\
101	-46.7976204996402\\
102	-46.8277040676859\\
103	-46.9077204908728\\
104	-46.8979301247972\\
105	-46.9728021140875\\
106	-47.0073039691568\\
107	-47.027225024613\\
108	-47.0285026099218\\
109	-47.0846335563198\\
110	-47.1907266678092\\
111	-47.1951023674217\\
112	-47.2248948283533\\
113	-47.2689879198799\\
114	-47.3167700403274\\
115	-47.3407546304168\\
116	-47.3654538403587\\
117	-47.4031436084258\\
118	-47.4586403395635\\
119	-47.4618808403722\\
120	-47.5019672537678\\
121	-47.5450349921665\\
122	-47.6051484261672\\
123	-47.6240669806643\\
124	-47.6585236748008\\
125	-47.6808009311185\\
126	-47.7241795338902\\
127	-47.7616458120555\\
128	-47.8069004018835\\
129	-47.842077849644\\
130	-47.8357653291386\\
131	-47.8802779014251\\
132	-47.9250205196415\\
133	-47.9530261738837\\
134	-47.9834419247538\\
135	-48.0167066444803\\
136	-48.0532595306421\\
137	-48.0695587795401\\
138	-48.0882298778985\\
139	-48.0719873715824\\
140	-48.1180578931596\\
141	-48.1394190758456\\
142	-48.1207379557287\\
143	-48.2002961776337\\
144	-48.2570212588703\\
145	-48.2564058498221\\
146	-48.2901265999354\\
147	-48.3163567023941\\
148	-48.344410104037\\
149	-48.355364390666\\
150	-48.3963320734244\\
151	-48.4329892371064\\
152	-48.4717162969068\\
153	-48.5088980107911\\
154	-48.5000388259129\\
155	-48.5265080354096\\
156	-48.5347916277658\\
157	-48.5717991120227\\
158	-48.6038560983835\\
159	-48.6442794771232\\
160	-48.6811320566815\\
161	-48.7333376360669\\
162	-48.7258476422689\\
163	-48.7146917684694\\
164	-48.7634974462943\\
165	-48.8076257980589\\
166	-48.7918465506229\\
167	-48.8085841303614\\
168	-48.8283575411307\\
169	-48.8535152049495\\
170	-48.8723882808575\\
};
% \addlegendentry{RLS \cite{song_blind_2018}}

% \addplot [color=mycolor3, dashed, line width=\mylinewidth]
%   table[row sep=crcr]{%
%   12	-64.4557914145149\\
%   24	-63.2118695186571\\
%   36	-63.7719186347889\\
%   48	-64.4605669738249\\
%   60	-64.4963025398274\\
%   72	-64.5452427134034\\
%   84	-64.844286158153\\
%   96	-64.4625625727601\\
%   108	-64.7565712323658\\
%   120	-64.6665633558978\\
%   132	-64.8045075211158\\
%   144	-64.7894842121055\\
%   156	-64.6657315159331\\
%   168	-64.6960211422402\\
%   180	-64.7197392586358\\
%   192	-64.7371408719336\\
%   204	-64.4574852410217\\
%   216	-64.5998967918855\\
%   228	-64.7689108441191\\
%   240	-64.6041608620727\\
%   252	-64.5611232985214\\
%   264	-64.6428972837826\\
%   276	-64.5462081021495\\
%   288	-64.6869756171009\\
%   300	-64.5073791748123\\
%   312	-64.4152419538437\\
%   324	-64.594255678607\\
%   336	-64.4286778196194\\
%   348	-64.2463248121285\\
%   360	-64.1540277118399\\
%   372	-63.9397526622171\\
%   384	-63.727099029313\\
%   396	-63.901936024499\\
%   408	-63.7605738545981\\
%   420	-63.6053883665518\\
%   432	-63.6411555620843\\
%   444	-63.3579083084248\\
%   456	-63.3422757795109\\
%   468	-63.4204476326394\\
%   480	-63.2700730119955\\
%   492	-63.2478861924503\\
%   504	-63.1692087776107\\
%   516	-63.4002419937088\\
%   528	-63.3327754705703\\
%   540	-63.2215066627907\\
%   552	-63.3789791313327\\
%   564	-63.2987862311486\\
%   576	-63.3199089423372\\
%   588	-63.1243263729542\\
%   600	-63.2687482708547\\
%   612	-63.2956700279855\\
%   624	-63.3098479332125\\
%   636	-63.4330158840334\\
%   648	-63.5218256546797\\
%   660	-63.3934264562375\\
%   672	-63.2885323556755\\
%   684	-63.3350411105524\\
%   696	-63.3961601052548\\
%   708	-63.4331341416593\\
%   720	-63.37917314\\
%   732	-63.4507838440484\\
%   744	-63.4168200768995\\
%   756	-63.580292610867\\
%   768	-63.5058759783553\\
%   780	-63.4376234023125\\
%   792	-63.7035270504854\\
%   804	-63.7066822599286\\
%   816	-63.6631697898834\\
%   828	-63.5302347178383\\
%   840	-63.5318841536741\\
%   852	-63.7085070478731\\
%   864	-63.6794230232079\\
%   876	-63.5675220533737\\
%   888	-63.6357450782368\\
%   900	-63.5551833564825\\
%   912	-63.5987304874215\\
%   924	-63.6440466980747\\
%   936	-63.6505067584341\\
%   948	-63.7707062304145\\
%   960	-63.5166583625869\\
%   972	-63.4404968515364\\
%   984	-63.586406078513\\
%   996	-63.5081089437507\\
%   1008	-63.563064015738\\
%   1020	-63.595504241884\\
%   1032	-63.582066983216\\
%   1044	-63.5590178201436\\
%   1056	-63.5781623633784\\
%   1068	-63.446502061804\\
%   1080	-63.5105430337618\\
%   1092	-63.5396763805913\\
%   1104	-63.4991669875859\\
%   1116	-63.4422845509526\\
%   1128	-63.3128811169364\\
%   1140	-63.258661977463\\
%   1152	-63.27455311473\\
%   1164	-63.2731222488362\\
%   1176	-63.2192239026506\\
%   1188	-63.1750382662876\\
%   1200	-63.187013887237\\
%   1212	-63.185988842689\\
%   1224	-63.1263757346499\\
%   1236	-63.1161139871304\\
%   1248	-62.9618098880497\\
%   1260	-62.8527586758669\\
%   1272	-62.7362081862637\\
%   1284	-62.8864980281523\\
%   1296	-62.7151293424471\\
%   1308	-62.6637967089362\\
%   1320	-62.5085877629801\\
%   1332	-62.4670432844964\\
%   1344	-62.4922519518051\\
%   1356	-62.4296053850377\\
%   1368	-62.4848706339225\\
%   1380	-62.3749958302408\\
%   1392	-62.2280161056952\\
%   1404	-62.3069663766273\\
%   1416	-62.0779129808886\\
%   1428	-62.0374032307859\\
%   1440	-61.9091644837471\\
%   1452	-61.9479940608111\\
%   1464	-61.8319350886452\\
%   1476	-61.7898599490969\\
%   1488	-61.7428015463206\\
%   1500	-61.8066488786997\\
%   1512	-61.5010404505271\\
%   1524	-61.5743548778309\\
%   1536	-61.4225203015151\\
%   1548	-61.3319921975101\\
%   1560	-61.3788131863316\\
%   1572	-61.2437321200909\\
%   1584	-61.2327399176149\\
%   1596	-61.203862853517\\
%   1608	-61.1149427733291\\
%   1620	-60.9028504535892\\
%   1632	-61.0422414806874\\
%   1644	-60.9253474997522\\
%   1656	-60.9220253369032\\
%   1668	-61.0690032142285\\
%   1680	-60.9418578627938\\
%   1692	-60.9515598947125\\
%   1704	-61.0844567976321\\
%   1716	-61.114312430835\\
%   1728	-61.0972848600923\\
%   1740	-61.1718988354215\\
%   1752	-61.0883104540232\\
%   1764	-61.1920587010395\\
%   1776	-61.2612424076557\\
%   1788	-61.2746261677655\\
%   1800	-61.3548483095333\\
%   1812	-61.3670718284664\\
%   1824	-61.3748121855192\\
%   1836	-61.4944572292538\\
%   1848	-61.5493412592936\\
%   1860	-61.5252727091542\\
%   1872	-61.4948981872489\\
%   1884	-61.5165470404872\\
%   1896	-61.311464363685\\
%   1908	-61.5917342445802\\
%   1920	-61.4830307175385\\
%   1932	-61.5140277279334\\
%   1944	-61.636186326524\\
%   1956	-61.5454410610179\\
%   1968	-61.5881528329441\\
%   1980	-61.5383270722863\\
%   1992	-61.7823804813891\\
%   2004	-61.6155497692463\\
%   2016	-61.6867154665333\\
%   2028	-61.6595068774598\\
%   2040	-61.6779408162851\\
%   2052	-61.5249782119684\\
%   2064	-61.5748081115271\\
%   2076	-61.697074683018\\
%   2088	-61.5858714045947\\
%   2100	-61.5725127829171\\
%   2112	-61.5567769561654\\
%   2124	-61.6155296586771\\
%   2136	-61.460030419507\\
%   2148	-61.3314762235697\\
%   2160	-61.4093247435586\\
%   2172	-61.3439280130305\\
%   2184	-61.4100930827378\\
%   2196	-61.2265414589544\\
%   2208	-61.2645362959366\\
%   2220	-61.063952867344\\
%   2232	-61.0509348366607\\
%   2244	-61.079336129515\\
%   2256	-61.0676583718548\\
%   2268	-61.1569069937787\\
%   2280	-61.1067522059999\\
%   2292	-60.8116391313742\\
%   2304	-60.8189850481025\\
%   2316	-60.8188143804213\\
%   2328	-60.7893846800832\\
%   2340	-60.6948574500062\\
%   2352	-60.6193262432367\\
%   2364	-60.5521813403802\\
%   2376	-60.402111539329\\
%   2388	-60.5075760443456\\
%   2400	-60.3915969284953\\
%   2412	-60.2421052312574\\
%   2424	-60.1728433245516\\
%   2436	-60.1903949716327\\
%   2448	-60.1482099036171\\
%   2460	-59.9527786179167\\
%   2472	-60.052601889483\\
%   2484	-59.9237893086745\\
%   2496	-59.9271399464387\\
%   2508	-59.813308581141\\
%   2520	-59.6452603533277\\
%   2532	-59.5570324178721\\
%   2544	-59.5938927595587\\
%   2556	-59.557461526932\\
%   2568	-59.2715443939437\\
%   2580	-59.197041461752\\
%   2592	-59.2013221215648\\
%   2604	-59.0458432842506\\
%   2616	-58.9686787172307\\
%   2628	-59.0024069875154\\
%   2640	-58.7497942579994\\
%   2652	-58.7313292957688\\
%   2664	-58.6408632709882\\
%   2676	-58.5294131220657\\
%   2688	-58.4978073459305\\
%   2700	-58.2195648184668\\
%   2712	-58.2569383854481\\
%   2724	-58.2061478096693\\
%   2736	-57.9960403845927\\
%   2748	-57.9533879500036\\
%   2760	-57.752990265672\\
%   2772	-57.584842867561\\
%   2784	-57.5951526448777\\
%   2796	-57.4836177051822\\
%   2808	-57.3127235426501\\
%   2820	-57.2074407294422\\
%   2832	-57.1336615941514\\
%   2844	-56.9390006339938\\
%   2856	-56.8075471219263\\
%   2868	-56.5788551895971\\
%   2880	-56.4671159004392\\
%   2892	-56.3845985704699\\
%   2904	-56.2892457232755\\
%   2916	-56.1032592345467\\
%   2928	-55.9374628364017\\
%   2940	-55.7532929302141\\
%   2952	-55.6036759486511\\
%   2964	-55.4860589828153\\
%   2976	-55.2148397509145\\
%   2988	-55.076923076326\\
%   3000	-54.8306893307414\\
%   3012	-54.6007748058891\\
%   3024	-54.4280006457489\\
%   3036	-54.2084019659206\\
%   3048	-54.0274891248197\\
%   3060	-53.7574937024462\\
%   3072	-53.4799480059921\\
%   3084	-53.2453778031\\
%   3096	-52.8539106323598\\
%   3108	-52.6175056036632\\
%   3120	-52.3695822578025\\
%   3132	-51.9529787905701\\
%   3144	-51.6158803598477\\
%   3156	-51.2314745645048\\
%   3168	-50.8310818237239\\
%   3180	-50.361115957397\\
%   3192	-49.846845888993\\
%   3204	-49.371151574706\\
%   3216	-48.670578816887\\
%   3228	-48.0193007818386\\
%   3240	-47.4584946143141\\
%   3252	-46.4734596343656\\
%   3264	-45.4910755908279\\
%   3276	-44.0266052019845\\
%   3288	-41.83561803357\\
% };
% \addlegendentry{filtered RLS}

\addplot [
  color=mycolor4, 
  line width=\mylinewidth, 
  mark=x, 
  mark options={line width=\mymarkersize}, 
  mark repeat=\mymarkrepeat
]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
1	-27.6340507729917\\
2	-30.5295235469619\\
3	-32.1787439443597\\
4	-33.403008526283\\
5	-34.3236221606232\\
6	-35.1249864021911\\
7	-35.8065039799104\\
8	-36.3492895301123\\
9	-36.8174430483696\\
10	-37.2969008493617\\
11	-37.67754667123\\
12	-38.0887105386706\\
13	-38.3597696433853\\
14	-38.6874309723122\\
15	-38.9813244621096\\
16	-39.2426429860419\\
17	-39.5380443090183\\
18	-39.7411997427355\\
19	-39.9956187719561\\
20	-40.2141612239367\\
21	-40.3714980366516\\
22	-40.595898259431\\
23	-40.7774180195367\\
24	-40.9597803890356\\
25	-41.1288058818402\\
26	-41.306663687304\\
27	-41.4708460457873\\
28	-41.5955050836427\\
29	-41.7171226712843\\
30	-41.8842833097417\\
31	-41.9972520465993\\
32	-42.0924295485413\\
33	-42.2092420232818\\
34	-42.3714720312365\\
35	-42.504377761271\\
36	-42.6170498735096\\
37	-42.6972343473015\\
38	-42.8222381424256\\
39	-42.9418781816216\\
40	-43.0223556428744\\
41	-43.1320531383572\\
42	-43.2329183843183\\
43	-43.3449062823795\\
44	-43.4683563688417\\
45	-43.553101068098\\
46	-43.6777925647563\\
47	-43.7084788567363\\
48	-43.8212230783079\\
49	-43.9328273629994\\
50	-43.9956749277239\\
51	-44.0985683895055\\
52	-44.2039822220308\\
53	-44.2770067866625\\
54	-44.3530661234178\\
55	-44.4348043882206\\
56	-44.5050293481427\\
57	-44.6107761081398\\
58	-44.6591593789624\\
59	-44.7658573904352\\
60	-44.8399214579993\\
61	-44.8893246813875\\
62	-44.9688665180674\\
63	-45.0135218931627\\
64	-45.122222195739\\
65	-45.1638398020678\\
66	-45.2618229747715\\
67	-45.2888982572642\\
68	-45.3163912671256\\
69	-45.3602106582667\\
70	-45.3843802727302\\
71	-45.4125348347583\\
72	-45.4883158862249\\
73	-45.5536054777945\\
74	-45.6180908188571\\
75	-45.6659166206784\\
76	-45.7453020773386\\
77	-45.7696551952415\\
78	-45.8485203678012\\
79	-45.9112472399441\\
80	-45.9804242469775\\
81	-46.0329903695463\\
82	-46.0918680765939\\
83	-46.1276798454809\\
84	-46.1622213427357\\
85	-46.2383705366225\\
86	-46.2605057036329\\
87	-46.3407200571082\\
88	-46.3849399313359\\
89	-46.4437096946252\\
90	-46.5005446180985\\
91	-46.5239825893984\\
92	-46.5686546353424\\
93	-46.6283492483417\\
94	-46.6839406964063\\
95	-46.7110576630498\\
96	-46.8093466872008\\
97	-46.8340624620882\\
98	-46.8629141636095\\
99	-46.9325776900132\\
100	-46.9459827450384\\
101	-46.9994988427611\\
102	-47.0194661381288\\
103	-47.106011728476\\
104	-47.1040368833978\\
105	-47.170288510985\\
106	-47.2065462160041\\
107	-47.2321134633243\\
108	-47.2380779665096\\
109	-47.2962075480642\\
110	-47.3952923878355\\
111	-47.4050919227412\\
112	-47.4348095740997\\
113	-47.4766982535788\\
114	-47.5206831840101\\
115	-47.5471649436184\\
116	-47.5771997626384\\
117	-47.6202617747083\\
118	-47.6778747928745\\
119	-47.6797542034886\\
120	-47.7080498837626\\
121	-47.7766236883424\\
122	-47.827022800133\\
123	-47.8454496696887\\
124	-47.8782693927407\\
125	-47.9161069234807\\
126	-47.9507087736588\\
127	-47.9911050602403\\
128	-48.0411918591308\\
129	-48.0722855904359\\
130	-48.0685318127876\\
131	-48.1114637203124\\
132	-48.1579479949874\\
133	-48.1895733098523\\
134	-48.2228726847999\\
135	-48.2487718564348\\
136	-48.2862321910966\\
137	-48.3220678452735\\
138	-48.3271061473272\\
139	-48.3253033230758\\
140	-48.3709044856148\\
141	-48.3841727097853\\
142	-48.3769748486938\\
143	-48.4517627231406\\
144	-48.5039955420298\\
145	-48.5114242388748\\
146	-48.546863716884\\
147	-48.5767640377512\\
148	-48.6084131052956\\
149	-48.6140078311575\\
150	-48.6538328191845\\
151	-48.6984085086019\\
152	-48.7391698388911\\
153	-48.7695949413006\\
154	-48.7758981850097\\
155	-48.8026735871194\\
156	-48.810839302333\\
157	-48.8493379787258\\
158	-48.8824365708762\\
159	-48.9141063362563\\
160	-48.9598786792114\\
161	-49.0102429118992\\
162	-49.008572858799\\
163	-49.0041609545058\\
164	-49.038032513962\\
165	-49.0913821403802\\
166	-49.0874991107243\\
167	-49.1102502522455\\
168	-49.1185394183928\\
169	-49.1442718979704\\
170	-49.1666240439477\\
};
% \addlegendentry{MBE \cite{anttila_blind_2006}}

% \addplot [
%   color=mycolor4, 
%   dashed, 
%   dash phase=2pt, 
%   line width=\mylinewidth,  
% ]
%   table[row sep=crcr]{%
%   12	-65.6235957093261\\
% 24	-65.6403283557396\\
% 36	-65.6831468513001\\
% 48	-65.7187309608487\\
% 60	-65.6803345991626\\
% 72	-65.6119049118075\\
% 84	-65.7223452780828\\
% 96	-65.5787955426305\\
% 108	-65.7096269333881\\
% 120	-65.6777141127151\\
% 132	-65.6731594560786\\
% 144	-65.6920846938172\\
% 156	-65.645357730943\\
% 168	-65.6373243895426\\
% 180	-65.682053034717\\
% 192	-65.5735287708967\\
% 204	-65.6003363848223\\
% 216	-65.6239670253169\\
% 228	-65.6963526554944\\
% 240	-65.68569829501\\
% 252	-65.7037047095327\\
% 264	-65.6667712849771\\
% 276	-65.7329689416679\\
% 288	-65.7024458145533\\
% 300	-65.7308367781081\\
% 312	-65.775013391749\\
% 324	-65.7424831336918\\
% 336	-65.6511185925643\\
% 348	-65.6828964282449\\
% 360	-65.7691143608244\\
% 372	-65.7686278934454\\
% 384	-65.6452535970216\\
% 396	-65.7433885439044\\
% 408	-65.669992814966\\
% 420	-65.6868283759258\\
% 432	-65.6563680721362\\
% 444	-65.7414916219592\\
% 456	-65.691703221954\\
% 468	-65.6026272602282\\
% 480	-65.6632132484525\\
% 492	-65.7062569229735\\
% 504	-65.7037683448628\\
% 516	-65.748985789883\\
% 528	-65.7196490267226\\
% 540	-65.6700463949308\\
% 552	-65.6714058644153\\
% 564	-65.615734707037\\
% 576	-65.6564213007838\\
% 588	-65.6916537093644\\
% 600	-65.6589956895905\\
% 612	-65.7653989721917\\
% 624	-65.7438746202447\\
% 636	-65.6457912574807\\
% 648	-65.6925391747513\\
% 660	-65.616409930383\\
% 672	-65.6832842663181\\
% 684	-65.7207558914778\\
% 696	-65.6615427413836\\
% 708	-65.6532949485988\\
% 720	-65.6426360589183\\
% 732	-65.7059818552698\\
% 744	-65.6585015321438\\
% 756	-65.6729551176921\\
% 768	-65.6938697543206\\
% 780	-65.7370872609742\\
% 792	-65.7160244096728\\
% 804	-65.6049161716427\\
% 816	-65.7111799730417\\
% 828	-65.7342314959321\\
% 840	-65.6783019496958\\
% 852	-65.6369301136258\\
% 864	-65.7345152932278\\
% 876	-65.7171514805815\\
% 888	-65.6473094599582\\
% 900	-65.6290624210235\\
% 912	-65.6129237504834\\
% 924	-65.6260431482604\\
% 936	-65.6954422469299\\
% 948	-65.7107248628685\\
% 960	-65.634755425487\\
% 972	-65.6500915020238\\
% 984	-65.620055671405\\
% 996	-65.70911634285\\
% 1008	-65.7031829507332\\
% 1020	-65.6861851549958\\
% 1032	-65.7205587727543\\
% 1044	-65.714988958411\\
% 1056	-65.7542129270315\\
% 1068	-65.7327667472851\\
% 1080	-65.6788954154241\\
% 1092	-65.6981042887904\\
% 1104	-65.7194431877819\\
% 1116	-65.6338364363345\\
% 1128	-65.6810713872972\\
% 1140	-65.7080360773248\\
% 1152	-65.6721404826214\\
% 1164	-65.7552762894319\\
% 1176	-65.7413543074432\\
% 1188	-65.7099577653683\\
% 1200	-65.6448696381864\\
% 1212	-65.7006396736307\\
% 1224	-65.7049879738585\\
% 1236	-65.7152012820034\\
% 1248	-65.7711872791767\\
% 1260	-65.6622138791\\
% 1272	-65.6416393340787\\
% 1284	-65.6496660202585\\
% 1296	-65.7538447366425\\
% 1308	-65.7326408319411\\
% 1320	-65.6402138255908\\
% 1332	-65.6692242890917\\
% 1344	-65.6348570953269\\
% 1356	-65.6657307181084\\
% 1368	-65.6613355243211\\
% 1380	-65.7010897775096\\
% 1392	-65.6973891922618\\
% 1404	-65.6278714933731\\
% 1416	-65.6669428092061\\
% 1428	-65.7436257534549\\
% 1440	-65.6797271337918\\
% 1452	-65.7339329717639\\
% 1464	-65.6783661587766\\
% 1476	-65.6732029089446\\
% 1488	-65.7397535581468\\
% 1500	-65.7760375824079\\
% 1512	-65.671427540177\\
% 1524	-65.6421656982464\\
% 1536	-65.73078709624\\
% 1548	-65.6660437534267\\
% 1560	-65.7370559322224\\
% 1572	-65.7137142555132\\
% 1584	-65.6204782299\\
% 1596	-65.6612277284984\\
% 1608	-65.6608785934719\\
% 1620	-65.6357582440932\\
% 1632	-65.6219286149329\\
% 1644	-65.6748040027105\\
% 1656	-65.729080170716\\
% 1668	-65.6280008285702\\
% 1680	-65.4736688507953\\
% 1692	-65.4370221627091\\
% 1704	-65.3926832436657\\
% 1716	-65.3277973023232\\
% 1728	-65.2238553269303\\
% 1740	-65.1313639907019\\
% 1752	-65.0826699872958\\
% 1764	-65.0111826975047\\
% 1776	-65.0091473661202\\
% 1788	-64.9058645601647\\
% 1800	-64.8423693130194\\
% 1812	-64.8456519860288\\
% 1824	-64.7699384294989\\
% 1836	-64.7399113206474\\
% 1848	-64.5956431116889\\
% 1860	-64.5631988635755\\
% 1872	-64.5161253102921\\
% 1884	-64.3734143234985\\
% 1896	-64.3709751877888\\
% 1908	-64.2591263304819\\
% 1920	-64.2843793831142\\
% 1932	-64.1434194596025\\
% 1944	-64.1306404668876\\
% 1956	-63.9923886012878\\
% 1968	-64.0328296557283\\
% 1980	-63.8972937293737\\
% 1992	-63.8959120916087\\
% 2004	-63.7871640719884\\
% 2016	-63.7337102375753\\
% 2028	-63.6176221405702\\
% 2040	-63.6061209455383\\
% 2052	-63.4784168246073\\
% 2064	-63.5072837290506\\
% 2076	-63.3934029221816\\
% 2088	-63.3197975148483\\
% 2100	-63.1991616617184\\
% 2112	-63.1785314602001\\
% 2124	-63.2033919584754\\
% 2136	-63.0248917262186\\
% 2148	-62.959759878621\\
% 2160	-62.8471487052039\\
% 2172	-62.9320718248319\\
% 2184	-62.7763913546902\\
% 2196	-62.5954536365337\\
% 2208	-62.6767120624352\\
% 2220	-62.5000747708334\\
% 2232	-62.5186978223229\\
% 2244	-62.4103978396676\\
% 2256	-62.317038019835\\
% 2268	-62.3073467521075\\
% 2280	-62.1741653981544\\
% 2292	-62.1115578044297\\
% 2304	-61.9928781171962\\
% 2316	-61.9486541520325\\
% 2328	-61.8231207115299\\
% 2340	-61.7798412485845\\
% 2352	-61.6397483455148\\
% 2364	-61.6438598572097\\
% 2376	-61.5228429040002\\
% 2388	-61.5276091142529\\
% 2400	-61.3776721403026\\
% 2412	-61.3049395828033\\
% 2424	-61.2125995271336\\
% 2436	-61.2061957417394\\
% 2448	-61.0881742305014\\
% 2460	-60.9475928974236\\
% 2472	-61.0080569442931\\
% 2484	-60.8156728984726\\
% 2496	-60.7677522706523\\
% 2508	-60.6780527573574\\
% 2520	-60.5581099872414\\
% 2532	-60.4315990408276\\
% 2544	-60.4294278942875\\
% 2556	-60.3480491027337\\
% 2568	-60.2221056545729\\
% 2580	-60.1441698991203\\
% 2592	-60.037158442932\\
% 2604	-59.9245649636627\\
% 2616	-59.8489205986502\\
% 2628	-59.797391400038\\
% 2640	-59.682942892381\\
% 2652	-59.57265268242\\
% 2664	-59.4833957031953\\
% 2676	-59.3629244812638\\
% 2688	-59.3459045744939\\
% 2700	-59.1141720413088\\
% 2712	-58.9642807437178\\
% 2724	-58.9452809625776\\
% 2736	-58.7765013036339\\
% 2748	-58.6739396110821\\
% 2760	-58.4190046310179\\
% 2772	-58.3083193372428\\
% 2784	-58.3151551021742\\
% 2796	-58.2163625375409\\
% 2808	-57.9754006254945\\
% 2820	-57.8861640448275\\
% 2832	-57.7508116553742\\
% 2844	-57.5597359756633\\
% 2856	-57.4816432682495\\
% 2868	-57.1984346057338\\
% 2880	-57.0848501157149\\
% 2892	-56.894295803459\\
% 2904	-56.7587747128959\\
% 2916	-56.6481838846971\\
% 2928	-56.4452509123921\\
% 2940	-56.3000503341597\\
% 2952	-56.1173957923474\\
% 2964	-55.9566305064981\\
% 2976	-55.6319058457552\\
% 2988	-55.462917401823\\
% 3000	-55.2780184332749\\
% 3012	-54.9004057457874\\
% 3024	-54.7876609802786\\
% 3036	-54.5521566641332\\
% 3048	-54.3685367611898\\
% 3060	-54.1600828745189\\
% 3072	-53.8464927570933\\
% 3084	-53.6167522695205\\
% 3096	-53.2574035672778\\
% 3108	-53.0432607635897\\
% 3120	-52.6932972761007\\
% 3132	-52.2525636610587\\
% 3144	-51.9889258070741\\
% 3156	-51.628589057852\\
% 3168	-51.1428887996761\\
% 3180	-50.6183255705444\\
% 3192	-50.1704474726722\\
% 3204	-49.6773741254558\\
% 3216	-48.9150908340849\\
% 3228	-48.2606111125918\\
% 3240	-47.7369166030538\\
% 3252	-46.7064295628541\\
% 3264	-45.6967956789216\\
% 3276	-44.1420243346221\\
% 3288	-41.8971252924374\\
% };
% \addlegendentry{filtered MBE}

\addplot [color=mycolor5, line width=\mylinewidth]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
  1	-25.8882251187434\\
2	-28.7363175210734\\
3	-30.4048062761932\\
4	-31.6338937837026\\
5	-32.5769341364155\\
6	-33.3656985692084\\
7	-34.0317387945122\\
8	-34.5795370583158\\
9	-35.0427367636551\\
10	-35.5087864809606\\
11	-35.9028991330546\\
12	-36.3103743712341\\
13	-36.6067392432272\\
14	-36.9151144945562\\
15	-37.197848549043\\
16	-37.4540551806861\\
17	-37.7512583926387\\
18	-37.9654687165945\\
19	-38.2299497832973\\
20	-38.4497718897373\\
21	-38.6015219736989\\
22	-38.8119264596153\\
23	-39.0290404893211\\
24	-39.1849462840385\\
25	-39.3514904343942\\
26	-39.5332015414412\\
27	-39.6962626681361\\
28	-39.8193104251156\\
29	-39.9556473780591\\
30	-40.0815444915241\\
31	-40.2182206878823\\
32	-40.3340987872826\\
33	-40.4178537200008\\
34	-40.5817707652064\\
35	-40.7239836228138\\
36	-40.8424745350978\\
37	-40.936107664595\\
38	-41.0482690113756\\
39	-41.155351618429\\
40	-41.2433455238436\\
41	-41.3518331441461\\
42	-41.4584685398969\\
43	-41.5813000014601\\
44	-41.6551327913797\\
45	-41.7514799135399\\
46	-41.8732085358472\\
47	-41.9025623725269\\
48	-42.0195052372966\\
49	-42.1013615733132\\
50	-42.1828886574911\\
51	-42.2855683773816\\
52	-42.3888369262228\\
53	-42.4461405543287\\
54	-42.5129296490172\\
55	-42.6006015183583\\
56	-42.6594363684221\\
57	-42.7598716452277\\
58	-42.8021283720981\\
59	-42.8992119296762\\
60	-42.9897362962533\\
61	-43.024180939155\\
62	-43.1117998802477\\
63	-43.1470119593276\\
64	-43.2250163605017\\
65	-43.2664828559912\\
66	-43.3591591004808\\
67	-43.3838165409891\\
68	-43.4300325471305\\
69	-43.4820643130462\\
70	-43.5138345367016\\
71	-43.5242269462652\\
72	-43.604653880108\\
73	-43.6370479912099\\
74	-43.7177322021487\\
75	-43.7409852916908\\
76	-43.8378513388551\\
77	-43.8227334340882\\
78	-43.9003257105837\\
79	-43.9492637311024\\
80	-44.0196638821326\\
81	-44.0681245459954\\
82	-44.1206317075347\\
83	-44.1337125288334\\
84	-44.1791697393889\\
85	-44.2427731512966\\
86	-44.2687690969963\\
87	-44.3092995580652\\
88	-44.364327954808\\
89	-44.3928487893983\\
90	-44.4537285155197\\
91	-44.4621379172546\\
92	-44.4933981593183\\
93	-44.5439531775899\\
94	-44.5971684431039\\
95	-44.6313832394849\\
96	-44.6829412247348\\
97	-44.7269930216705\\
98	-44.7278423630399\\
99	-44.7740422849276\\
100	-44.7866270488708\\
101	-44.832279458563\\
102	-44.8500218137491\\
103	-44.9175709946739\\
104	-44.9273542285399\\
105	-44.9609412180476\\
106	-44.9825811124314\\
107	-44.9953886687913\\
108	-45.0050968569413\\
109	-45.0496682372756\\
110	-45.1157691322353\\
111	-45.111382418428\\
112	-45.1480949042925\\
113	-45.1924808636794\\
114	-45.1965091882545\\
115	-45.2209794647618\\
116	-45.2296033158589\\
117	-45.261770259053\\
118	-45.3080546384216\\
119	-45.3181378045684\\
120	-45.3481738155729\\
121	-45.3613199231146\\
122	-45.4043600795503\\
123	-45.3961132213237\\
124	-45.4291044031933\\
125	-45.4363036113531\\
126	-45.473605898258\\
127	-45.508049797327\\
128	-45.510443116634\\
129	-45.5665663654211\\
130	-45.5532729453717\\
131	-45.5892516887297\\
132	-45.6010443761627\\
133	-45.6277025006951\\
134	-45.630004729739\\
135	-45.6672682251673\\
136	-45.669846084279\\
137	-45.6805324325388\\
138	-45.7040621522247\\
139	-45.7001043033844\\
140	-45.707376480129\\
141	-45.7521489689311\\
142	-45.703770011006\\
143	-45.7615740370091\\
144	-45.8183662377663\\
145	-45.810791578177\\
146	-45.8090858212957\\
147	-45.8396838727919\\
148	-45.8454771026572\\
149	-45.8663473955246\\
150	-45.876974470526\\
151	-45.8963351169893\\
152	-45.9262065839264\\
153	-45.9369553520947\\
154	-45.9354726538536\\
155	-45.927089580715\\
156	-45.9428578218321\\
157	-45.976682535991\\
158	-45.9947372135883\\
159	-46.0246968118245\\
160	-46.0494163798841\\
161	-46.0576664535923\\
162	-46.0438277953902\\
163	-46.064818458081\\
164	-46.0821710196101\\
165	-46.0883528630871\\
166	-46.0939543341838\\
167	-46.1078898012293\\
168	-46.1110363386144\\
169	-46.135407873595\\
170	-46.1632047647062\\
};
% \addlegendentry{ULC \cite{paireder_ultra-low_2019}}

% \addplot [color=mycolor5, dashed, line width=\mylinewidth]
%   table[row sep=crcr]{%
%   12	-56.8695470240723\\
% 24	-56.8972457080532\\
% 36	-56.8101087750469\\
% 48	-56.8130273508351\\
% 60	-56.7428899375051\\
% 72	-56.7556719378213\\
% 84	-56.7768166206107\\
% 96	-56.7767751068646\\
% 108	-56.7269158866246\\
% 120	-56.7673227473055\\
% 132	-56.6818123326255\\
% 144	-56.7246026809778\\
% 156	-56.6672506188612\\
% 168	-56.6755642151567\\
% 180	-56.5763830483408\\
% 192	-56.5322946131724\\
% 204	-56.3882111517655\\
% 216	-56.4087201322178\\
% 228	-56.3187828478376\\
% 240	-56.3073121354957\\
% 252	-56.2485463111987\\
% 264	-56.2063329993938\\
% 276	-56.137490476311\\
% 288	-56.0188054929373\\
% 300	-56.0285238872291\\
% 312	-55.9210810268405\\
% 324	-55.8668523060458\\
% 336	-55.8362322616897\\
% 348	-55.6462984615555\\
% 360	-55.7080831327357\\
% 372	-55.6327338553067\\
% 384	-55.5365216719478\\
% 396	-55.4996892163687\\
% 408	-55.3746100829986\\
% 420	-55.439044106955\\
% 432	-55.3707686658003\\
% 444	-55.3279386160941\\
% 456	-55.1801544220673\\
% 468	-55.1624458766496\\
% 480	-55.11757234463\\
% 492	-55.0544068895561\\
% 504	-54.9930602145471\\
% 516	-55.0495503334172\\
% 528	-54.9671719906416\\
% 540	-54.8406418797726\\
% 552	-54.8128604041449\\
% 564	-54.7696146751719\\
% 576	-54.6728903411726\\
% 588	-54.7130236048763\\
% 600	-54.6471153778239\\
% 612	-54.6167305981146\\
% 624	-54.5859957375034\\
% 636	-54.4619476391401\\
% 648	-54.5858967434379\\
% 660	-54.4746862713406\\
% 672	-54.3402237423378\\
% 684	-54.3868640135195\\
% 696	-54.2713696048692\\
% 708	-54.2842083747462\\
% 720	-54.1600418132765\\
% 732	-54.0942714224496\\
% 744	-54.1351926759876\\
% 756	-54.1470353839526\\
% 768	-54.0874384987275\\
% 780	-53.9455859172928\\
% 792	-53.8762779077862\\
% 804	-53.8306545840883\\
% 816	-53.8264731427934\\
% 828	-53.7903691394862\\
% 840	-53.8053776415762\\
% 852	-53.7300397939707\\
% 864	-53.6254600566727\\
% 876	-53.5058988291128\\
% 888	-53.4688074021924\\
% 900	-53.5246233807432\\
% 912	-53.5240118617068\\
% 924	-53.4240824672239\\
% 936	-53.2753529602066\\
% 948	-53.2467599356824\\
% 960	-53.2457494881745\\
% 972	-53.2059557322471\\
% 984	-53.0898351115893\\
% 996	-53.1160378679288\\
% 1008	-52.9673191004574\\
% 1020	-52.9845773302465\\
% 1032	-52.850517162275\\
% 1044	-52.9250048148082\\
% 1056	-52.8688516602989\\
% 1068	-52.8095724543488\\
% 1080	-52.803836249503\\
% 1092	-52.6767613542452\\
% 1104	-52.6683467355925\\
% 1116	-52.654422144474\\
% 1128	-52.6630375945151\\
% 1140	-52.492901682323\\
% 1152	-52.4998919812148\\
% 1164	-52.3727414286923\\
% 1176	-52.3925128389825\\
% 1188	-52.350620510235\\
% 1200	-52.2465864965911\\
% 1212	-52.2290691032368\\
% 1224	-52.1597002193373\\
% 1236	-52.0815242680883\\
% 1248	-52.0164722707991\\
% 1260	-51.974053218872\\
% 1272	-51.9935219440696\\
% 1284	-51.8815249825491\\
% 1296	-51.8244208063766\\
% 1308	-51.7651334330402\\
% 1320	-51.701209147523\\
% 1332	-51.6105014013303\\
% 1344	-51.5423766153128\\
% 1356	-51.5528107690539\\
% 1368	-51.4714682762641\\
% 1380	-51.4280134328764\\
% 1392	-51.3832173438861\\
% 1404	-51.3092301240749\\
% 1416	-51.3021343322534\\
% 1428	-51.1419024551689\\
% 1440	-51.0786117475095\\
% 1452	-51.0096261237898\\
% 1464	-51.0017762202463\\
% 1476	-50.8738418329852\\
% 1488	-50.8758823387569\\
% 1500	-50.7950369657897\\
% 1512	-50.7728243963099\\
% 1524	-50.6651678853512\\
% 1536	-50.7021624964997\\
% 1548	-50.5651071124095\\
% 1560	-50.5315783604938\\
% 1572	-50.6004108553098\\
% 1584	-50.4596422565966\\
% 1596	-50.3651040455687\\
% 1608	-50.3718539695211\\
% 1620	-50.2659346867935\\
% 1632	-50.2862620105166\\
% 1644	-50.160094417946\\
% 1656	-50.2851452140356\\
% 1668	-50.1714275662002\\
% 1680	-50.2797073854873\\
% 1692	-50.3137043191125\\
% 1704	-50.3778067162214\\
% 1716	-50.3982520985401\\
% 1728	-50.5685648224777\\
% 1740	-50.4660399391542\\
% 1752	-50.5697306559253\\
% 1764	-50.5541548989194\\
% 1776	-50.6552404588373\\
% 1788	-50.7292014972218\\
% 1800	-50.7899408033591\\
% 1812	-50.7923528276238\\
% 1824	-50.8128441561009\\
% 1836	-50.9138596180895\\
% 1848	-50.958097455429\\
% 1860	-51.0705082715147\\
% 1872	-51.0602876217518\\
% 1884	-51.076818380695\\
% 1896	-51.1793856939665\\
% 1908	-51.2399142030811\\
% 1920	-51.3029461451696\\
% 1932	-51.2201409823285\\
% 1944	-51.3417485111892\\
% 1956	-51.408538151165\\
% 1968	-51.4740172165771\\
% 1980	-51.5533010015569\\
% 1992	-51.5818904596509\\
% 2004	-51.5739586717296\\
% 2016	-51.6562780613883\\
% 2028	-51.7516394620931\\
% 2040	-51.7743133342262\\
% 2052	-51.8244456073233\\
% 2064	-51.9036042761449\\
% 2076	-51.8107882636266\\
% 2088	-51.8889463077128\\
% 2100	-52.0413752098435\\
% 2112	-52.0527801001027\\
% 2124	-52.0866699528092\\
% 2136	-52.0881508023782\\
% 2148	-52.084148131171\\
% 2160	-52.1449161287708\\
% 2172	-52.2688118161721\\
% 2184	-52.1891844438051\\
% 2196	-52.2839162474494\\
% 2208	-52.3684947841057\\
% 2220	-52.3268319847252\\
% 2232	-52.4363102172127\\
% 2244	-52.3878170568892\\
% 2256	-52.3846618702012\\
% 2268	-52.4166264089374\\
% 2280	-52.4742572583999\\
% 2292	-52.4666447464338\\
% 2304	-52.509391288947\\
% 2316	-52.4672713929561\\
% 2328	-52.6460013549225\\
% 2340	-52.5807485362973\\
% 2352	-52.5572576802172\\
% 2364	-52.6002429938568\\
% 2376	-52.6975683393734\\
% 2388	-52.6456371646044\\
% 2400	-52.7241014798872\\
% 2412	-52.7903852648939\\
% 2424	-52.7664966165069\\
% 2436	-52.7307657753793\\
% 2448	-52.8180759346078\\
% 2460	-52.7799067056904\\
% 2472	-52.822909505228\\
% 2484	-52.7907701411259\\
% 2496	-52.8596284442969\\
% 2508	-52.8800386759022\\
% 2520	-52.868895603287\\
% 2532	-52.9002339285446\\
% 2544	-52.9759519077814\\
% 2556	-52.8795759627814\\
% 2568	-52.9408013670668\\
% 2580	-52.8472325624477\\
% 2592	-52.8256331123539\\
% 2604	-52.8793849218901\\
% 2616	-52.8427094709466\\
% 2628	-52.9894821372035\\
% 2640	-52.8844573777733\\
% 2652	-52.8678894155892\\
% 2664	-52.888702402529\\
% 2676	-52.8335191036598\\
% 2688	-52.9225168333534\\
% 2700	-52.779371245152\\
% 2712	-52.7344515338183\\
% 2724	-52.7003437078248\\
% 2736	-52.7377334515747\\
% 2748	-52.7018419015974\\
% 2760	-52.5675361733119\\
% 2772	-52.5812971881656\\
% 2784	-52.499667346609\\
% 2796	-52.494994079036\\
% 2808	-52.3934756323835\\
% 2820	-52.3856026594279\\
% 2832	-52.2492181710241\\
% 2844	-52.1951870201866\\
% 2856	-52.1269316735549\\
% 2868	-52.0384763081634\\
% 2880	-51.9465369501599\\
% 2892	-51.8332467149106\\
% 2904	-51.6995123927698\\
% 2916	-51.6345011104186\\
% 2928	-51.4741334341652\\
% 2940	-51.4739822671382\\
% 2952	-51.2284701332268\\
% 2964	-51.1829712062815\\
% 2976	-51.0520147362951\\
% 2988	-50.9986282327547\\
% 3000	-50.7483749332155\\
% 3012	-50.4947581885114\\
% 3024	-50.4035097545745\\
% 3036	-50.2204290890963\\
% 3048	-50.1094650353938\\
% 3060	-49.8954667386568\\
% 3072	-49.6649356829889\\
% 3084	-49.4477394308754\\
% 3096	-49.2701397041075\\
% 3108	-49.0333720294153\\
% 3120	-48.766138954377\\
% 3132	-48.4622139365324\\
% 3144	-48.2308801683379\\
% 3156	-47.9138729180354\\
% 3168	-47.5931557758475\\
% 3180	-47.2052959012371\\
% 3192	-46.8296380428461\\
% 3204	-46.4935276970733\\
% 3216	-45.8995787117388\\
% 3228	-45.3579525734008\\
% 3240	-44.946235897834\\
% 3252	-44.3068993683796\\
% 3264	-43.5393536952119\\
% 3276	-42.4199527287114\\
% 3288	-40.6143504131494\\
% };
% \addlegendentry{filtered ULC}

\addplot [
  color=mycolor6, 
  line width=\mylinewidth, 
  mark=o, 
  mark options={line width=\mymarkersize}, 
  mark size=1.5pt,
  mark phase=15,
  mark repeat=\mymarkrepeat]
  table[row sep=crcr, x expr=\thisrowno{0}*24]{%
1	-48.3446614397187\\
2	-48.410708803411\\
3	-48.4712398846059\\
4	-48.5400701750537\\
5	-48.6136703155893\\
6	-48.6819029808866\\
7	-48.7494972374478\\
8	-48.8141539920184\\
9	-48.8730438085692\\
10	-48.9350088178829\\
11	-48.9922982319557\\
12	-49.0509666203163\\
13	-49.1082766464136\\
14	-49.1630787348376\\
15	-49.2179459218297\\
16	-49.2781451514631\\
17	-49.3281531768392\\
18	-49.3781788632126\\
19	-49.4301072235955\\
20	-49.4770333726773\\
21	-49.522606564077\\
22	-49.5725981902575\\
23	-49.611564404894\\
24	-49.6537425121359\\
25	-49.6975099631014\\
26	-49.7404780335441\\
27	-49.7833253305583\\
28	-49.8237696685262\\
29	-49.8647188905709\\
30	-49.9081675991603\\
31	-49.9398578877792\\
32	-49.9738963182156\\
33	-50.0078252557245\\
34	-50.0509940777544\\
35	-50.0836933073616\\
36	-50.1196993820192\\
37	-50.1512818131578\\
38	-50.1818593182202\\
39	-50.2115638474831\\
40	-50.2428940986743\\
41	-50.2745547393277\\
42	-50.3055817609324\\
43	-50.3425146983207\\
44	-50.378510149749\\
45	-50.4121068492334\\
46	-50.4431128250899\\
47	-50.4716774408002\\
48	-50.5037879681026\\
49	-50.5348016580134\\
50	-50.5634331444398\\
51	-50.5948666544243\\
52	-50.6268838637088\\
53	-50.6567861811164\\
54	-50.6851976745485\\
55	-50.7157849392459\\
56	-50.7437772931683\\
57	-50.7728506613585\\
58	-50.8024031578503\\
59	-50.8305214327722\\
60	-50.8592404856906\\
61	-50.8880706432546\\
62	-50.9119546961699\\
63	-50.9408292018232\\
64	-50.9701441196278\\
65	-50.9974575626059\\
66	-51.0239091505711\\
67	-51.0442309811916\\
68	-51.0632566748764\\
69	-51.080421394116\\
70	-51.0830865044461\\
71	-51.1010755222918\\
72	-51.1182005841245\\
73	-51.1374980046048\\
74	-51.1606130368028\\
75	-51.1847244915947\\
76	-51.2087998247084\\
77	-51.2315835997381\\
78	-51.2504367562184\\
79	-51.274211039525\\
80	-51.2959535332584\\
81	-51.3171929063773\\
82	-51.3386654910836\\
83	-51.3601338227376\\
84	-51.3802054813487\\
85	-51.4017028703457\\
86	-51.4216360292374\\
87	-51.4434654046479\\
88	-51.4644659432951\\
89	-51.4846263332086\\
90	-51.5025186567631\\
91	-51.5229763482971\\
92	-51.5424092532307\\
93	-51.560321137291\\
94	-51.5795002698446\\
95	-51.5993408477299\\
96	-51.6200086200813\\
97	-51.6410262094916\\
98	-51.6567903746241\\
99	-51.6732868424353\\
100	-51.6897968790828\\
101	-51.706064141259\\
102	-51.7209543902299\\
103	-51.7381009484168\\
104	-51.7555084082745\\
105	-51.7722774160254\\
106	-51.791473217664\\
107	-51.8060789186989\\
108	-51.8211034091454\\
109	-51.8365004975383\\
110	-51.8561784064171\\
111	-51.8724751850497\\
112	-51.8894942905669\\
113	-51.9074325480216\\
114	-51.9251588879632\\
115	-51.9422218431415\\
116	-51.9575416894117\\
117	-51.9736292995268\\
118	-51.9915587543965\\
119	-52.0069399680372\\
120	-52.0238314440899\\
121	-52.0403890638421\\
122	-52.0568439705672\\
123	-52.0731029605992\\
124	-52.091047961771\\
125	-52.1072126039016\\
126	-52.122874706061\\
127	-52.138746584419\\
128	-52.1551233119895\\
129	-52.1706305324499\\
130	-52.1873413786124\\
131	-52.2022109008895\\
132	-52.2178629096015\\
133	-52.2334467780405\\
134	-52.2474441153033\\
135	-52.2627113421626\\
136	-52.2756093807908\\
137	-52.285401561409\\
};
% \addlegendentry{simplified CRLB}

% Subfigure label (b) - coordinate for external label placement
\coordinate (label-b-pos) at (rel axis cs:0.01,0.75);

% \addplot[
%   domain=24:4080,
%   samples=500,
%   color=black,
%   line width=\mylinewidth,
%   dashed
% ]
% {
%   10*log10(1/(20*x))
% };


\end{groupplot}

% Subfigure labels (placed outside groupplot to allow positioning outside plot area)
\node[anchor=north west, font=\bfseries] at (label-a-pos) {(a)};
\node[anchor=north west, font=\bfseries] at (label-b-pos) {(b)};

% Legend at top-left of left plot (outside groupplot so it's not clipped)
\node[anchor=north west, inner sep=0pt] at ($(left-nw)+(2pt,-2pt)$)
    {\pgfplotslegendfromname{crlbLegend}};

\end{tikzpicture}


==> figures/analytic_kurtosis_over_Ls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\newcommand{\XMIN}{1}
\newcommand{\XMAX}{1000}
\newcommand{\NSAMPLES}{1000}
\newcommand{\LINEWIDTH}{1.0pt}

\begin{axis}[%
  xmode=log, 
  log basis x=10, 
  width=.8\linewidth,
  height=.4\linewidth,
  scale only axis,
  xmin=\XMIN,
  xmax=\XMAX,
  xlabel style={font=\color{white!15!black}},
  xlabel={Number of allocated subcarriers $L_s$},
  xticklabel style={font=\normalsize},
  ymin=-1,
  ymax=0.1,
  ylabel style={font=\color{white!15!black}},
  ylabel={Normalized kurtosis $\kappa_4$},
  yticklabel style={font=\normalsize},
  axis background/.style={fill=white},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  legend style={
    at={(0.97,0.03)}, 
    anchor=south east, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black,
    font=\normalsize}
]

\addplot[
  domain=\XMIN:\XMAX, 
  samples=\NSAMPLES,
  color=mycolor1,
  line width=\LINEWIDTH]
{
  -3/5*(4+1)/(4-1)/x
}; 
\addlegendentry{$4$-QAM}

\addplot[
  domain=\XMIN:\XMAX, 
  samples=\NSAMPLES,
  color=mycolor2,
  line width=\LINEWIDTH
] 
{
  -3/5*(16+1)/(16-1)/x
}; 
\addlegendentry{$16$-QAM}

\addplot[
  domain=\XMIN:\XMAX, 
  samples=\NSAMPLES,
  color=mycolor3,
  line width=\LINEWIDTH
] 
{
  -3/5*(64+1)/(64-1)/x
}; 
\addlegendentry{$64$-QAM}

\addplot[
  domain=\XMIN:\XMAX, 
  samples=\NSAMPLES,
  color=mycolor4,
  line width=\LINEWIDTH
] 
{
  -3/5*(256+1)/(256-1)/x
}; 
\addlegendentry{$256$-QAM}

\addplot[
  domain=\XMIN:\XMAX, 
  samples=\NSAMPLES,
  color=mycolor5,
  line width=\LINEWIDTH
] 
{
  -3/5*(1024+1)/(1024-1)/x
}; 
\addlegendentry{$1024$-QAM}

\end{axis}
\end{tikzpicture}%

==> figures/iq_imbalance_block_diagram_with_CP.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iq_imbalance_block_diagram_with_CP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.19782639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39687917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iq_imbalance_block_diagram_with_CP.pdf}}%
  \end{picture}%
\endgroup%

